Wreath products in the automorphism group of a full shift

We prove that if a subgroup $H$ of the automorphism group $\Aut(\Sigma^\Z)$ of a non-trivial full shift acts on points of finite support (= points bi-asymptotic to a fixed point) with a free orbit, then for every finitely-generated abelian group $A$, the abstract group $A \wr H$ also embeds in $\Aut(\Sigma^\Z)$. The groups admitting an action with such a free orbit include $A \wr \Z$ for $A$ a finite abelian group, and finitely-generated free groups. The class of such groups is also closed under commensurability and direct products. We obtain for example that $\Z \wr \Z$, $\Z_2 \wr (\Z_2 \wr \Z)$ and $\Z \wr (\Z_2 \wr \Z)$ embed in $\Aut(\Sigma^\Z)$. The group $\Z \wr \Z$ is the first example of a finitely-generated torsion-free subgroup of $\Aut(\Sigma^\Z)$ with infinite cohomological dimension, answering an implicit question of Kim and Roush and an explicit question of the author. We also explore a simpler variant of the construction that gives embeddings of certain Neumann groups, as well as some near-misses to higher iterated wreath products.

==> spacetime.tex <==
\node () at (1.5, -0.75) {\footnotesize $>$};
\node () at (2.5, -0.75) {\footnotesize $>$};
\fill[red] (3, 0.0) rectangle (4, -0.25);
\fill[blue] (3, -0.5) rectangle (4, -0.75);
\node () at (4.5, -0.75) {\footnotesize $<$};
\node () at (5.5, -0.75) {\footnotesize $<$};
\node () at (6.5, -0.75) {\footnotesize $>$};
\node () at (7.5, -0.75) {\footnotesize $>$};
\node () at (8.5, -0.75) {\footnotesize $>$};
\node () at (9.5, -0.75) {\footnotesize $>$};
\fill[red] (10, 0.0) rectangle (11, -0.25);
\fill[blue] (10, -0.5) rectangle (11, -0.75);
\fill[green] (11, -0.25) rectangle (12, -0.5);
\node () at (12.5, -0.75) {\footnotesize $<$};
\fill[red] (14, 0.0) rectangle (15, -0.25);
\fill[blue] (14, -0.5) rectangle (15, -0.75);
\node () at (15.5, -0.75) {\footnotesize $>$};
\node () at (16.5, -0.75) {\footnotesize $>$};
\fill[red] (17, 0.0) rectangle (18, -0.25);
\fill[blue] (17, -0.5) rectangle (18, -0.75);
\fill[green] (18, -0.25) rectangle (19, -0.5);
\fill[red] (18, -0.75) rectangle (19, -1.0);
\node () at (20.5, -0.75) {\footnotesize $<$};
\draw[black,] (0, -0.25) -- (1, -0.25);
\draw[black,] (0, -0.5) -- (1, -0.5);
\draw[black,thick] (0, -0.75) -- (1, -0.75);
\draw[black,] (0, -1.0) -- (1, -1.0);
\draw[black,] (0, -1.25) -- (1, -1.25);
\draw[black,] (3, -0.25) -- (4, -0.25);
\draw[black,] (3, -0.5) -- (4, -0.5);
\draw[black,thick] (3, -0.75) -- (4, -0.75);
\draw[black,] (3, -1.0) -- (4, -1.0);
\draw[black,] (3, -1.25) -- (4, -1.25);
\draw[black,] (10, -0.25) -- (11, -0.25);
\draw[black,] (10, -0.5) -- (11, -0.5);
\draw[black,thick] (10, -0.75) -- (11, -0.75);
\draw[black,] (10, -1.0) -- (11, -1.0);
\draw[black,] (10, -1.25) -- (11, -1.25);
\draw[black,] (11, -0.25) -- (12, -0.25);
\draw[black,] (11, -0.5) -- (12, -0.5);
\draw[black,thick] (11, -0.75) -- (12, -0.75);
\draw[black,] (11, -1.0) -- (12, -1.0);
\draw[black,] (11, -1.25) -- (12, -1.25);
\draw[black,] (13, -0.25) -- (14, -0.25);
\draw[black,] (13, -0.5) -- (14, -0.5);
\draw[black,thick] (13, -0.75) -- (14, -0.75);
\draw[black,] (13, -1.0) -- (14, -1.0);
\draw[black,] (13, -1.25) -- (14, -1.25);
\draw[black,] (14, -0.25) -- (15, -0.25);
\draw[black,] (14, -0.5) -- (15, -0.5);
\draw[black,thick] (14, -0.75) -- (15, -0.75);
\draw[black,] (14, -1.0) -- (15, -1.0);
\draw[black,] (14, -1.25) -- (15, -1.25);
\draw[black,] (17, -0.25) -- (18, -0.25);
\draw[black,] (17, -0.5) -- (18, -0.5);
\draw[black,thick] (17, -0.75) -- (18, -0.75);
\draw[black,] (17, -1.0) -- (18, -1.0);
\draw[black,] (17, -1.25) -- (18, -1.25);
\draw[black,] (18, -0.25) -- (19, -0.25);
\draw[black,] (18, -0.5) -- (19, -0.5);
\draw[black,thick] (18, -0.75) -- (19, -0.75);
\draw[black,] (18, -1.0) -- (19, -1.0);
\draw[black,] (18, -1.25) -- (19, -1.25);
\draw[black,] (19, -0.25) -- (20, -0.25);
\draw[black,] (19, -0.5) -- (20, -0.5);
\draw[black,thick] (19, -0.75) -- (20, -0.75);
\draw[black,] (19, -1.0) -- (20, -1.0);
\draw[black,] (19, -1.25) -- (20, -1.25);
\draw[black,] (21, -0.25) -- (22, -0.25);
\draw[black,] (21, -0.5) -- (22, -0.5);
\draw[black,thick] (21, -0.75) -- (22, -0.75);
\draw[black,] (21, -1.0) -- (22, -1.0);
\draw[black,] (21, -1.25) -- (22, -1.25);
\draw[thick, xstep=1, ystep=1.5, shift={(0,0)}] (0, 0) grid (22, -1.5);
\node () at (1.5, -2.45) {\footnotesize $>$};
\node () at (2.5, -2.45) {\footnotesize $>$};
\fill[blue] (3, -2.2) rectangle (4, -2.45);
\fill[red] (4, -1.7) rectangle (5, -1.95);
\node () at (5.5, -2.45) {\footnotesize $<$};
\node () at (6.5, -2.45) {\footnotesize $>$};
\node () at (7.5, -2.45) {\footnotesize $>$};
\node () at (8.5, -2.45) {\footnotesize $>$};
\node () at (9.5, -2.45) {\footnotesize $>$};
\fill[blue] (10, -2.2) rectangle (11, -2.45);
\fill[red] (11, -1.7) rectangle (12, -1.95);
\fill[green] (11, -1.9500000000000002) rectangle (12, -2.2);
\node () at (12.5, -2.45) {\footnotesize $<$};
\fill[red] (14, -1.7) rectangle (15, -1.95);
\fill[blue] (14, -2.2) rectangle (15, -2.45);
\node () at (15.5, -2.45) {\footnotesize $>$};
\node () at (16.5, -2.45) {\footnotesize $>$};
\fill[blue] (17, -2.2) rectangle (18, -2.45);
\fill[red] (17, -2.45) rectangle (18, -2.7);
\fill[red] (18, -1.7) rectangle (19, -1.95);
\fill[green] (18, -1.9500000000000002) rectangle (19, -2.2);
\node () at (20.5, -2.45) {\footnotesize $<$};
\draw[black,] (0, -1.95) -- (1, -1.95);
\draw[black,] (0, -2.2) -- (1, -2.2);
\draw[black,thick] (0, -2.45) -- (1, -2.45);
\draw[black,] (0, -2.7) -- (1, -2.7);
\draw[black,] (0, -2.95) -- (1, -2.95);
\draw[black,] (3, -1.95) -- (4, -1.95);
\draw[black,] (3, -2.2) -- (4, -2.2);
\draw[black,thick] (3, -2.45) -- (4, -2.45);
\draw[black,] (3, -2.7) -- (4, -2.7);
\draw[black,] (3, -2.95) -- (4, -2.95);
\draw[black,] (4, -1.95) -- (5, -1.95);
\draw[black,] (4, -2.2) -- (5, -2.2);
\draw[black,thick] (4, -2.45) -- (5, -2.45);
\draw[black,] (4, -2.7) -- (5, -2.7);
\draw[black,] (4, -2.95) -- (5, -2.95);
\draw[black,] (10, -1.95) -- (11, -1.95);
\draw[black,] (10, -2.2) -- (11, -2.2);
\draw[black,thick] (10, -2.45) -- (11, -2.45);
\draw[black,] (10, -2.7) -- (11, -2.7);
\draw[black,] (10, -2.95) -- (11, -2.95);
\draw[black,] (11, -1.95) -- (12, -1.95);
\draw[black,] (11, -2.2) -- (12, -2.2);
\draw[black,thick] (11, -2.45) -- (12, -2.45);
\draw[black,] (11, -2.7) -- (12, -2.7);
\draw[black,] (11, -2.95) -- (12, -2.95);
\draw[black,] (13, -1.95) -- (14, -1.95);
\draw[black,] (13, -2.2) -- (14, -2.2);
\draw[black,thick] (13, -2.45) -- (14, -2.45);
\draw[black,] (13, -2.7) -- (14, -2.7);
\draw[black,] (13, -2.95) -- (14, -2.95);
\draw[black,] (14, -1.95) -- (15, -1.95);
\draw[black,] (14, -2.2) -- (15, -2.2);
\draw[black,thick] (14, -2.45) -- (15, -2.45);
\draw[black,] (14, -2.7) -- (15, -2.7);
\draw[black,] (14, -2.95) -- (15, -2.95);
\draw[black,] (17, -1.95) -- (18, -1.95);
\draw[black,] (17, -2.2) -- (18, -2.2);
\draw[black,thick] (17, -2.45) -- (18, -2.45);
\draw[black,] (17, -2.7) -- (18, -2.7);
\draw[black,] (17, -2.95) -- (18, -2.95);
\draw[black,] (18, -1.95) -- (19, -1.95);
\draw[black,] (18, -2.2) -- (19, -2.2);
\draw[black,thick] (18, -2.45) -- (19, -2.45);
\draw[black,] (18, -2.7) -- (19, -2.7);
\draw[black,] (18, -2.95) -- (19, -2.95);
\draw[black,] (19, -1.95) -- (20, -1.95);
\draw[black,] (19, -2.2) -- (20, -2.2);
\draw[black,thick] (19, -2.45) -- (20, -2.45);
\draw[black,] (19, -2.7) -- (20, -2.7);
\draw[black,] (19, -2.95) -- (20, -2.95);
\draw[black,] (21, -1.95) -- (22, -1.95);
\draw[black,] (21, -2.2) -- (22, -2.2);
\draw[black,thick] (21, -2.45) -- (22, -2.45);
\draw[black,] (21, -2.7) -- (22, -2.7);
\draw[black,] (21, -2.95) -- (22, -2.95);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-1.7)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-0.9857142857142857) edge[-stealth, bend right=45] (-0.25,-2.414285714285714);
\node () at (-1, -1.7) {R};
\node () at (1.5, -4.15) {\footnotesize $>$};
\node () at (2.5, -4.15) {\footnotesize $>$};
\fill[blue] (3, -3.9000000000000004) rectangle (4, -4.15);
\fill[red] (4, -3.4) rectangle (5, -3.65);
\fill[green] (4, -3.65) rectangle (5, -3.9);
\node () at (5.5, -4.15) {\footnotesize $<$};
\node () at (6.5, -4.15) {\footnotesize $>$};
\node () at (7.5, -4.15) {\footnotesize $>$};
\node () at (8.5, -4.15) {\footnotesize $>$};
\node () at (9.5, -4.15) {\footnotesize $>$};
\fill[blue] (10, -3.9000000000000004) rectangle (11, -4.15);
\fill[red] (11, -3.4) rectangle (12, -3.65);
\node () at (12.5, -4.15) {\footnotesize $<$};
\fill[red] (14, -3.4) rectangle (15, -3.65);
\fill[blue] (14, -3.9000000000000004) rectangle (15, -4.15);
\node () at (15.5, -4.15) {\footnotesize $>$};
\node () at (16.5, -4.15) {\footnotesize $>$};
\fill[blue] (17, -3.9000000000000004) rectangle (18, -4.15);
\fill[red] (17, -4.15) rectangle (18, -4.4);
\fill[green] (17, -4.4) rectangle (18, -4.65);
\fill[red] (18, -3.4) rectangle (19, -3.65);
\node () at (20.5, -4.15) {\footnotesize $<$};
\draw[black,] (0, -3.65) -- (1, -3.65);
\draw[black,] (0, -3.9) -- (1, -3.9);
\draw[black,thick] (0, -4.15) -- (1, -4.15);
\draw[black,] (0, -4.4) -- (1, -4.4);
\draw[black,] (0, -4.65) -- (1, -4.65);
\draw[black,] (3, -3.65) -- (4, -3.65);
\draw[black,] (3, -3.9) -- (4, -3.9);
\draw[black,thick] (3, -4.15) -- (4, -4.15);
\draw[black,] (3, -4.4) -- (4, -4.4);
\draw[black,] (3, -4.65) -- (4, -4.65);
\draw[black,] (4, -3.65) -- (5, -3.65);
\draw[black,] (4, -3.9) -- (5, -3.9);
\draw[black,thick] (4, -4.15) -- (5, -4.15);
\draw[black,] (4, -4.4) -- (5, -4.4);
\draw[black,] (4, -4.65) -- (5, -4.65);
\draw[black,] (10, -3.65) -- (11, -3.65);
\draw[black,] (10, -3.9) -- (11, -3.9);
\draw[black,thick] (10, -4.15) -- (11, -4.15);
\draw[black,] (10, -4.4) -- (11, -4.4);
\draw[black,] (10, -4.65) -- (11, -4.65);
\draw[black,] (11, -3.65) -- (12, -3.65);
\draw[black,] (11, -3.9) -- (12, -3.9);
\draw[black,thick] (11, -4.15) -- (12, -4.15);
\draw[black,] (11, -4.4) -- (12, -4.4);
\draw[black,] (11, -4.65) -- (12, -4.65);
\draw[black,] (13, -3.65) -- (14, -3.65);
\draw[black,] (13, -3.9) -- (14, -3.9);
\draw[black,thick] (13, -4.15) -- (14, -4.15);
\draw[black,] (13, -4.4) -- (14, -4.4);
\draw[black,] (13, -4.65) -- (14, -4.65);
\draw[black,] (14, -3.65) -- (15, -3.65);
\draw[black,] (14, -3.9) -- (15, -3.9);
\draw[black,thick] (14, -4.15) -- (15, -4.15);
\draw[black,] (14, -4.4) -- (15, -4.4);
\draw[black,] (14, -4.65) -- (15, -4.65);
\draw[black,] (17, -3.65) -- (18, -3.65);
\draw[black,] (17, -3.9) -- (18, -3.9);
\draw[black,thick] (17, -4.15) -- (18, -4.15);
\draw[black,] (17, -4.4) -- (18, -4.4);
\draw[black,] (17, -4.65) -- (18, -4.65);
\draw[black,] (18, -3.65) -- (19, -3.65);
\draw[black,] (18, -3.9) -- (19, -3.9);
\draw[black,thick] (18, -4.15) -- (19, -4.15);
\draw[black,] (18, -4.4) -- (19, -4.4);
\draw[black,] (18, -4.65) -- (19, -4.65);
\draw[black,] (19, -3.65) -- (20, -3.65);
\draw[black,] (19, -3.9) -- (20, -3.9);
\draw[black,thick] (19, -4.15) -- (20, -4.15);
\draw[black,] (19, -4.4) -- (20, -4.4);
\draw[black,] (19, -4.65) -- (20, -4.65);
\draw[black,] (21, -3.65) -- (22, -3.65);
\draw[black,] (21, -3.9) -- (22, -3.9);
\draw[black,thick] (21, -4.15) -- (22, -4.15);
\draw[black,] (21, -4.4) -- (22, -4.4);
\draw[black,] (21, -4.65) -- (22, -4.65);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-3.4)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-2.6857142857142855) edge[-stealth, bend right=45] (-0.25,-4.114285714285714);
\node () at (-1, -3.4) {F};
\node () at (1.5, -5.85) {\footnotesize $>$};
\node () at (2.5, -5.85) {\footnotesize $>$};
\fill[red] (3, -5.1) rectangle (4, -5.35);
\fill[blue] (3, -5.6) rectangle (4, -5.85);
\fill[green] (4, -5.35) rectangle (5, -5.6);
\node () at (5.5, -5.85) {\footnotesize $<$};
\node () at (6.5, -5.85) {\footnotesize $>$};
\node () at (7.5, -5.85) {\footnotesize $>$};
\node () at (8.5, -5.85) {\footnotesize $>$};
\node () at (9.5, -5.85) {\footnotesize $>$};
\fill[red] (10, -5.1) rectangle (11, -5.35);
\fill[blue] (10, -5.6) rectangle (11, -5.85);
\node () at (11.5, -5.85) {\footnotesize $<$};
\node () at (12.5, -5.85) {\footnotesize $<$};
\fill[red] (14, -5.1) rectangle (15, -5.35);
\fill[blue] (14, -5.6) rectangle (15, -5.85);
\node () at (15.5, -5.85) {\footnotesize $>$};
\node () at (16.5, -5.85) {\footnotesize $>$};
\fill[red] (17, -5.1) rectangle (18, -5.35);
\fill[blue] (17, -5.6) rectangle (18, -5.85);
\fill[green] (17, -6.1) rectangle (18, -6.35);
\fill[red] (18, -5.85) rectangle (19, -6.1);
\node () at (20.5, -5.85) {\footnotesize $<$};
\draw[black,] (0, -5.35) -- (1, -5.35);
\draw[black,] (0, -5.6) -- (1, -5.6);
\draw[black,thick] (0, -5.85) -- (1, -5.85);
\draw[black,] (0, -6.1) -- (1, -6.1);
\draw[black,] (0, -6.35) -- (1, -6.35);
\draw[black,] (3, -5.35) -- (4, -5.35);
\draw[black,] (3, -5.6) -- (4, -5.6);
\draw[black,thick] (3, -5.85) -- (4, -5.85);
\draw[black,] (3, -6.1) -- (4, -6.1);
\draw[black,] (3, -6.35) -- (4, -6.35);
\draw[black,] (4, -5.35) -- (5, -5.35);
\draw[black,] (4, -5.6) -- (5, -5.6);
\draw[black,thick] (4, -5.85) -- (5, -5.85);
\draw[black,] (4, -6.1) -- (5, -6.1);
\draw[black,] (4, -6.35) -- (5, -6.35);
\draw[black,] (10, -5.35) -- (11, -5.35);
\draw[black,] (10, -5.6) -- (11, -5.6);
\draw[black,thick] (10, -5.85) -- (11, -5.85);
\draw[black,] (10, -6.1) -- (11, -6.1);
\draw[black,] (10, -6.35) -- (11, -6.35);
\draw[black,] (13, -5.35) -- (14, -5.35);
\draw[black,] (13, -5.6) -- (14, -5.6);
\draw[black,thick] (13, -5.85) -- (14, -5.85);
\draw[black,] (13, -6.1) -- (14, -6.1);
\draw[black,] (13, -6.35) -- (14, -6.35);
\draw[black,] (14, -5.35) -- (15, -5.35);
\draw[black,] (14, -5.6) -- (15, -5.6);
\draw[black,thick] (14, -5.85) -- (15, -5.85);
\draw[black,] (14, -6.1) -- (15, -6.1);
\draw[black,] (14, -6.35) -- (15, -6.35);
\draw[black,] (17, -5.35) -- (18, -5.35);
\draw[black,] (17, -5.6) -- (18, -5.6);
\draw[black,thick] (17, -5.85) -- (18, -5.85);
\draw[black,] (17, -6.1) -- (18, -6.1);
\draw[black,] (17, -6.35) -- (18, -6.35);
\draw[black,] (18, -5.35) -- (19, -5.35);
\draw[black,] (18, -5.6) -- (19, -5.6);
\draw[black,thick] (18, -5.85) -- (19, -5.85);
\draw[black,] (18, -6.1) -- (19, -6.1);
\draw[black,] (18, -6.35) -- (19, -6.35);
\draw[black,] (19, -5.35) -- (20, -5.35);
\draw[black,] (19, -5.6) -- (20, -5.6);
\draw[black,thick] (19, -5.85) -- (20, -5.85);
\draw[black,] (19, -6.1) -- (20, -6.1);
\draw[black,] (19, -6.35) -- (20, -6.35);
\draw[black,] (21, -5.35) -- (22, -5.35);
\draw[black,] (21, -5.6) -- (22, -5.6);
\draw[black,thick] (21, -5.85) -- (22, -5.85);
\draw[black,] (21, -6.1) -- (22, -6.1);
\draw[black,] (21, -6.35) -- (22, -6.35);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-5.1)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-4.385714285714285) edge[-stealth, bend right=45] (-0.25,-5.814285714285714);
\node () at (-1, -5.1) {L};
\node () at (1.5, -7.55) {\footnotesize $>$};
\node () at (2.5, -7.55) {\footnotesize $>$};
\fill[red] (3, -6.8) rectangle (4, -7.05);
\fill[blue] (3, -7.3) rectangle (4, -7.55);
\fill[green] (4, -7.05) rectangle (5, -7.3);
\node () at (5.5, -7.55) {\footnotesize $<$};
\node () at (6.5, -7.55) {\footnotesize $>$};
\node () at (7.5, -7.55) {\footnotesize $>$};
\node () at (8.5, -7.55) {\footnotesize $>$};
\fill[red] (9, -6.8) rectangle (10, -7.05);
\fill[blue] (9, -7.3) rectangle (10, -7.55);
\node () at (10.5, -7.55) {\footnotesize $<$};
\node () at (11.5, -7.55) {\footnotesize $<$};
\node () at (12.5, -7.55) {\footnotesize $<$};
\fill[red] (14, -6.8) rectangle (15, -7.05);
\fill[blue] (14, -7.3) rectangle (15, -7.55);
\node () at (15.5, -7.55) {\footnotesize $>$};
\node () at (16.5, -7.55) {\footnotesize $>$};
\fill[red] (17, -6.8) rectangle (18, -7.05);
\fill[blue] (17, -7.3) rectangle (18, -7.55);
\fill[green] (17, -7.800000000000001) rectangle (18, -8.05);
\fill[red] (18, -7.55) rectangle (19, -7.8);
\node () at (20.5, -7.55) {\footnotesize $<$};
\draw[black,] (0, -7.05) -- (1, -7.05);
\draw[black,] (0, -7.3) -- (1, -7.3);
\draw[black,thick] (0, -7.55) -- (1, -7.55);
\draw[black,] (0, -7.8) -- (1, -7.8);
\draw[black,] (0, -8.05) -- (1, -8.05);
\draw[black,] (3, -7.05) -- (4, -7.05);
\draw[black,] (3, -7.3) -- (4, -7.3);
\draw[black,thick] (3, -7.55) -- (4, -7.55);
\draw[black,] (3, -7.8) -- (4, -7.8);
\draw[black,] (3, -8.05) -- (4, -8.05);
\draw[black,] (4, -7.05) -- (5, -7.05);
\draw[black,] (4, -7.3) -- (5, -7.3);
\draw[black,thick] (4, -7.55) -- (5, -7.55);
\draw[black,] (4, -7.8) -- (5, -7.8);
\draw[black,] (4, -8.05) -- (5, -8.05);
\draw[black,] (9, -7.05) -- (10, -7.05);
\draw[black,] (9, -7.3) -- (10, -7.3);
\draw[black,thick] (9, -7.55) -- (10, -7.55);
\draw[black,] (9, -7.8) -- (10, -7.8);
\draw[black,] (9, -8.05) -- (10, -8.05);
\draw[black,] (13, -7.05) -- (14, -7.05);
\draw[black,] (13, -7.3) -- (14, -7.3);
\draw[black,thick] (13, -7.55) -- (14, -7.55);
\draw[black,] (13, -7.8) -- (14, -7.8);
\draw[black,] (13, -8.05) -- (14, -8.05);
\draw[black,] (14, -7.05) -- (15, -7.05);
\draw[black,] (14, -7.3) -- (15, -7.3);
\draw[black,thick] (14, -7.55) -- (15, -7.55);
\draw[black,] (14, -7.8) -- (15, -7.8);
\draw[black,] (14, -8.05) -- (15, -8.05);
\draw[black,] (17, -7.05) -- (18, -7.05);
\draw[black,] (17, -7.3) -- (18, -7.3);
\draw[black,thick] (17, -7.55) -- (18, -7.55);
\draw[black,] (17, -7.8) -- (18, -7.8);
\draw[black,] (17, -8.05) -- (18, -8.05);
\draw[black,] (18, -7.05) -- (19, -7.05);
\draw[black,] (18, -7.3) -- (19, -7.3);
\draw[black,thick] (18, -7.55) -- (19, -7.55);
\draw[black,] (18, -7.8) -- (19, -7.8);
\draw[black,] (18, -8.05) -- (19, -8.05);
\draw[black,] (19, -7.05) -- (20, -7.05);
\draw[black,] (19, -7.3) -- (20, -7.3);
\draw[black,thick] (19, -7.55) -- (20, -7.55);
\draw[black,] (19, -7.8) -- (20, -7.8);
\draw[black,] (19, -8.05) -- (20, -8.05);
\draw[black,] (21, -7.05) -- (22, -7.05);
\draw[black,] (21, -7.3) -- (22, -7.3);
\draw[black,thick] (21, -7.55) -- (22, -7.55);
\draw[black,] (21, -7.8) -- (22, -7.8);
\draw[black,] (21, -8.05) -- (22, -8.05);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-6.8)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-6.085714285714285) edge[-stealth, bend right=45] (-0.25,-7.514285714285714);
\node () at (-1, -6.8) {D};
\node () at (1.5, -9.25) {\footnotesize $>$};
\node () at (2.5, -9.25) {\footnotesize $>$};
\fill[red] (3, -8.5) rectangle (4, -8.75);
\fill[blue] (3, -9.0) rectangle (4, -9.25);
\fill[green] (4, -8.75) rectangle (5, -9.0);
\node () at (5.5, -9.25) {\footnotesize $<$};
\node () at (6.5, -9.25) {\footnotesize $>$};
\node () at (7.5, -9.25) {\footnotesize $>$};
\fill[red] (8, -8.5) rectangle (9, -8.75);
\fill[blue] (8, -9.0) rectangle (9, -9.25);
\node () at (9.5, -9.25) {\footnotesize $<$};
\node () at (10.5, -9.25) {\footnotesize $<$};
\node () at (11.5, -9.25) {\footnotesize $<$};
\node () at (12.5, -9.25) {\footnotesize $<$};
\fill[red] (14, -8.5) rectangle (15, -8.75);
\fill[blue] (14, -9.0) rectangle (15, -9.25);
\node () at (15.5, -9.25) {\footnotesize $>$};
\node () at (16.5, -9.25) {\footnotesize $>$};
\fill[red] (17, -8.5) rectangle (18, -8.75);
\fill[blue] (17, -9.0) rectangle (18, -9.25);
\fill[green] (17, -9.5) rectangle (18, -9.75);
\fill[red] (18, -9.25) rectangle (19, -9.5);
\node () at (20.5, -9.25) {\footnotesize $<$};
\draw[black,] (0, -8.75) -- (1, -8.75);
\draw[black,] (0, -9.0) -- (1, -9.0);
\draw[black,thick] (0, -9.25) -- (1, -9.25);
\draw[black,] (0, -9.5) -- (1, -9.5);
\draw[black,] (0, -9.75) -- (1, -9.75);
\draw[black,] (3, -8.75) -- (4, -8.75);
\draw[black,] (3, -9.0) -- (4, -9.0);
\draw[black,thick] (3, -9.25) -- (4, -9.25);
\draw[black,] (3, -9.5) -- (4, -9.5);
\draw[black,] (3, -9.75) -- (4, -9.75);
\draw[black,] (4, -8.75) -- (5, -8.75);
\draw[black,] (4, -9.0) -- (5, -9.0);
\draw[black,thick] (4, -9.25) -- (5, -9.25);
\draw[black,] (4, -9.5) -- (5, -9.5);
\draw[black,] (4, -9.75) -- (5, -9.75);
\draw[black,] (8, -8.75) -- (9, -8.75);
\draw[black,] (8, -9.0) -- (9, -9.0);
\draw[black,thick] (8, -9.25) -- (9, -9.25);
\draw[black,] (8, -9.5) -- (9, -9.5);
\draw[black,] (8, -9.75) -- (9, -9.75);
\draw[black,] (13, -8.75) -- (14, -8.75);
\draw[black,] (13, -9.0) -- (14, -9.0);
\draw[black,thick] (13, -9.25) -- (14, -9.25);
\draw[black,] (13, -9.5) -- (14, -9.5);
\draw[black,] (13, -9.75) -- (14, -9.75);
\draw[black,] (14, -8.75) -- (15, -8.75);
\draw[black,] (14, -9.0) -- (15, -9.0);
\draw[black,thick] (14, -9.25) -- (15, -9.25);
\draw[black,] (14, -9.5) -- (15, -9.5);
\draw[black,] (14, -9.75) -- (15, -9.75);
\draw[black,] (17, -8.75) -- (18, -8.75);
\draw[black,] (17, -9.0) -- (18, -9.0);
\draw[black,thick] (17, -9.25) -- (18, -9.25);
\draw[black,] (17, -9.5) -- (18, -9.5);
\draw[black,] (17, -9.75) -- (18, -9.75);
\draw[black,] (18, -8.75) -- (19, -8.75);
\draw[black,] (18, -9.0) -- (19, -9.0);
\draw[black,thick] (18, -9.25) -- (19, -9.25);
\draw[black,] (18, -9.5) -- (19, -9.5);
\draw[black,] (18, -9.75) -- (19, -9.75);
\draw[black,] (19, -8.75) -- (20, -8.75);
\draw[black,] (19, -9.0) -- (20, -9.0);
\draw[black,thick] (19, -9.25) -- (20, -9.25);
\draw[black,] (19, -9.5) -- (20, -9.5);
\draw[black,] (19, -9.75) -- (20, -9.75);
\draw[black,] (21, -8.75) -- (22, -8.75);
\draw[black,] (21, -9.0) -- (22, -9.0);
\draw[black,thick] (21, -9.25) -- (22, -9.25);
\draw[black,] (21, -9.5) -- (22, -9.5);
\draw[black,] (21, -9.75) -- (22, -9.75);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-8.5)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-7.785714285714286) edge[-stealth, bend right=45] (-0.25,-9.214285714285714);
\node () at (-1, -8.5) {D};
\node () at (1.5, -10.95) {\footnotesize $>$};
\node () at (2.5, -10.95) {\footnotesize $>$};
\fill[red] (3, -10.2) rectangle (4, -10.45);
\fill[blue] (3, -10.7) rectangle (4, -10.95);
\fill[green] (4, -10.45) rectangle (5, -10.7);
\node () at (5.5, -10.95) {\footnotesize $<$};
\node () at (6.5, -10.95) {\footnotesize $>$};
\fill[red] (7, -10.2) rectangle (8, -10.45);
\fill[blue] (7, -10.7) rectangle (8, -10.95);
\node () at (8.5, -10.95) {\footnotesize $<$};
\node () at (9.5, -10.95) {\footnotesize $<$};
\node () at (10.5, -10.95) {\footnotesize $<$};
\node () at (11.5, -10.95) {\footnotesize $<$};
\node () at (12.5, -10.95) {\footnotesize $<$};
\fill[red] (14, -10.2) rectangle (15, -10.45);
\fill[blue] (14, -10.7) rectangle (15, -10.95);
\node () at (15.5, -10.95) {\footnotesize $>$};
\node () at (16.5, -10.95) {\footnotesize $>$};
\fill[red] (17, -10.2) rectangle (18, -10.45);
\fill[blue] (17, -10.7) rectangle (18, -10.95);
\fill[green] (17, -11.2) rectangle (18, -11.45);
\fill[red] (18, -10.95) rectangle (19, -11.2);
\node () at (20.5, -10.95) {\footnotesize $<$};
\draw[black,] (0, -10.45) -- (1, -10.45);
\draw[black,] (0, -10.7) -- (1, -10.7);
\draw[black,thick] (0, -10.95) -- (1, -10.95);
\draw[black,] (0, -11.2) -- (1, -11.2);
\draw[black,] (0, -11.45) -- (1, -11.45);
\draw[black,] (3, -10.45) -- (4, -10.45);
\draw[black,] (3, -10.7) -- (4, -10.7);
\draw[black,thick] (3, -10.95) -- (4, -10.95);
\draw[black,] (3, -11.2) -- (4, -11.2);
\draw[black,] (3, -11.45) -- (4, -11.45);
\draw[black,] (4, -10.45) -- (5, -10.45);
\draw[black,] (4, -10.7) -- (5, -10.7);
\draw[black,thick] (4, -10.95) -- (5, -10.95);
\draw[black,] (4, -11.2) -- (5, -11.2);
\draw[black,] (4, -11.45) -- (5, -11.45);
\draw[black,] (7, -10.45) -- (8, -10.45);
\draw[black,] (7, -10.7) -- (8, -10.7);
\draw[black,thick] (7, -10.95) -- (8, -10.95);
\draw[black,] (7, -11.2) -- (8, -11.2);
\draw[black,] (7, -11.45) -- (8, -11.45);
\draw[black,] (13, -10.45) -- (14, -10.45);
\draw[black,] (13, -10.7) -- (14, -10.7);
\draw[black,thick] (13, -10.95) -- (14, -10.95);
\draw[black,] (13, -11.2) -- (14, -11.2);
\draw[black,] (13, -11.45) -- (14, -11.45);
\draw[black,] (14, -10.45) -- (15, -10.45);
\draw[black,] (14, -10.7) -- (15, -10.7);
\draw[black,thick] (14, -10.95) -- (15, -10.95);
\draw[black,] (14, -11.2) -- (15, -11.2);
\draw[black,] (14, -11.45) -- (15, -11.45);
\draw[black,] (17, -10.45) -- (18, -10.45);
\draw[black,] (17, -10.7) -- (18, -10.7);
\draw[black,thick] (17, -10.95) -- (18, -10.95);
\draw[black,] (17, -11.2) -- (18, -11.2);
\draw[black,] (17, -11.45) -- (18, -11.45);
\draw[black,] (18, -10.45) -- (19, -10.45);
\draw[black,] (18, -10.7) -- (19, -10.7);
\draw[black,thick] (18, -10.95) -- (19, -10.95);
\draw[black,] (18, -11.2) -- (19, -11.2);
\draw[black,] (18, -11.45) -- (19, -11.45);
\draw[black,] (19, -10.45) -- (20, -10.45);
\draw[black,] (19, -10.7) -- (20, -10.7);
\draw[black,thick] (19, -10.95) -- (20, -10.95);
\draw[black,] (19, -11.2) -- (20, -11.2);
\draw[black,] (19, -11.45) -- (20, -11.45);
\draw[black,] (21, -10.45) -- (22, -10.45);
\draw[black,] (21, -10.7) -- (22, -10.7);
\draw[black,thick] (21, -10.95) -- (22, -10.95);
\draw[black,] (21, -11.2) -- (22, -11.2);
\draw[black,] (21, -11.45) -- (22, -11.45);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-10.2)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-9.485714285714286) edge[-stealth, bend right=45] (-0.25,-10.914285714285713);
\node () at (-1, -10.2) {D};
\node () at (1.5, -12.65) {\footnotesize $>$};
\node () at (2.5, -12.65) {\footnotesize $>$};
\fill[red] (3, -11.9) rectangle (4, -12.15);
\fill[blue] (3, -12.4) rectangle (4, -12.65);
\fill[green] (4, -12.15) rectangle (5, -12.4);
\node () at (5.5, -12.65) {\footnotesize $<$};
\node () at (6.5, -12.65) {\footnotesize $>$};
\fill[red] (7, -12.65) rectangle (8, -12.9);
\fill[blue] (7, -13.15) rectangle (8, -13.4);
\node () at (8.5, -12.65) {\footnotesize $<$};
\node () at (9.5, -12.65) {\footnotesize $<$};
\node () at (10.5, -12.65) {\footnotesize $<$};
\node () at (11.5, -12.65) {\footnotesize $<$};
\node () at (12.5, -12.65) {\footnotesize $<$};
\fill[red] (14, -11.9) rectangle (15, -12.15);
\fill[blue] (14, -12.4) rectangle (15, -12.65);
\node () at (15.5, -12.65) {\footnotesize $>$};
\node () at (16.5, -12.65) {\footnotesize $>$};
\fill[red] (17, -11.9) rectangle (18, -12.15);
\fill[blue] (17, -12.4) rectangle (18, -12.65);
\fill[green] (17, -12.9) rectangle (18, -13.15);
\fill[red] (18, -12.65) rectangle (19, -12.9);
\node () at (20.5, -12.65) {\footnotesize $<$};
\draw[black,] (0, -12.15) -- (1, -12.15);
\draw[black,] (0, -12.4) -- (1, -12.4);
\draw[black,thick] (0, -12.65) -- (1, -12.65);
\draw[black,] (0, -12.9) -- (1, -12.9);
\draw[black,] (0, -13.15) -- (1, -13.15);
\draw[black,] (3, -12.15) -- (4, -12.15);
\draw[black,] (3, -12.4) -- (4, -12.4);
\draw[black,thick] (3, -12.65) -- (4, -12.65);
\draw[black,] (3, -12.9) -- (4, -12.9);
\draw[black,] (3, -13.15) -- (4, -13.15);
\draw[black,] (4, -12.15) -- (5, -12.15);
\draw[black,] (4, -12.4) -- (5, -12.4);
\draw[black,thick] (4, -12.65) -- (5, -12.65);
\draw[black,] (4, -12.9) -- (5, -12.9);
\draw[black,] (4, -13.15) -- (5, -13.15);
\draw[black,] (7, -12.15) -- (8, -12.15);
\draw[black,] (7, -12.4) -- (8, -12.4);
\draw[black,thick] (7, -12.65) -- (8, -12.65);
\draw[black,] (7, -12.9) -- (8, -12.9);
\draw[black,] (7, -13.15) -- (8, -13.15);
\draw[black,] (13, -12.15) -- (14, -12.15);
\draw[black,] (13, -12.4) -- (14, -12.4);
\draw[black,thick] (13, -12.65) -- (14, -12.65);
\draw[black,] (13, -12.9) -- (14, -12.9);
\draw[black,] (13, -13.15) -- (14, -13.15);
\draw[black,] (14, -12.15) -- (15, -12.15);
\draw[black,] (14, -12.4) -- (15, -12.4);
\draw[black,thick] (14, -12.65) -- (15, -12.65);
\draw[black,] (14, -12.9) -- (15, -12.9);
\draw[black,] (14, -13.15) -- (15, -13.15);
\draw[black,] (17, -12.15) -- (18, -12.15);
\draw[black,] (17, -12.4) -- (18, -12.4);
\draw[black,thick] (17, -12.65) -- (18, -12.65);
\draw[black,] (17, -12.9) -- (18, -12.9);
\draw[black,] (17, -13.15) -- (18, -13.15);
\draw[black,] (18, -12.15) -- (19, -12.15);
\draw[black,] (18, -12.4) -- (19, -12.4);
\draw[black,thick] (18, -12.65) -- (19, -12.65);
\draw[black,] (18, -12.9) -- (19, -12.9);
\draw[black,] (18, -13.15) -- (19, -13.15);
\draw[black,] (19, -12.15) -- (20, -12.15);
\draw[black,] (19, -12.4) -- (20, -12.4);
\draw[black,thick] (19, -12.65) -- (20, -12.65);
\draw[black,] (19, -12.9) -- (20, -12.9);
\draw[black,] (19, -13.15) -- (20, -13.15);
\draw[black,] (21, -12.15) -- (22, -12.15);
\draw[black,] (21, -12.4) -- (22, -12.4);
\draw[black,thick] (21, -12.65) -- (22, -12.65);
\draw[black,] (21, -12.9) -- (22, -12.9);
\draw[black,] (21, -13.15) -- (22, -13.15);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-11.9)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-11.185714285714287) edge[-stealth, bend right=45] (-0.25,-12.614285714285714);
\node () at (-1, -11.9) {D};
\node () at (1.5, -14.35) {\footnotesize $>$};
\node () at (2.5, -14.35) {\footnotesize $>$};
\fill[blue] (3, -14.1) rectangle (4, -14.35);
\fill[red] (4, -13.6) rectangle (5, -13.85);
\fill[green] (4, -13.85) rectangle (5, -14.1);
\node () at (5.5, -14.35) {\footnotesize $<$};
\node () at (6.5, -14.35) {\footnotesize $>$};
\fill[red] (7, -13.6) rectangle (8, -13.85);
\fill[blue] (7, -14.85) rectangle (8, -15.1);
\node () at (8.5, -14.35) {\footnotesize $<$};
\node () at (9.5, -14.35) {\footnotesize $<$};
\node () at (10.5, -14.35) {\footnotesize $<$};
\node () at (11.5, -14.35) {\footnotesize $<$};
\node () at (12.5, -14.35) {\footnotesize $<$};
\fill[red] (14, -13.6) rectangle (15, -13.85);
\fill[blue] (14, -14.1) rectangle (15, -14.35);
\node () at (15.5, -14.35) {\footnotesize $>$};
\node () at (16.5, -14.35) {\footnotesize $>$};
\fill[blue] (17, -14.1) rectangle (18, -14.35);
\fill[red] (17, -14.35) rectangle (18, -14.6);
\fill[green] (17, -14.6) rectangle (18, -14.85);
\fill[red] (18, -13.6) rectangle (19, -13.85);
\node () at (20.5, -14.35) {\footnotesize $<$};
\draw[black,] (0, -13.85) -- (1, -13.85);
\draw[black,] (0, -14.1) -- (1, -14.1);
\draw[black,thick] (0, -14.35) -- (1, -14.35);
\draw[black,] (0, -14.6) -- (1, -14.6);
\draw[black,] (0, -14.85) -- (1, -14.85);
\draw[black,] (3, -13.85) -- (4, -13.85);
\draw[black,] (3, -14.1) -- (4, -14.1);
\draw[black,thick] (3, -14.35) -- (4, -14.35);
\draw[black,] (3, -14.6) -- (4, -14.6);
\draw[black,] (3, -14.85) -- (4, -14.85);
\draw[black,] (4, -13.85) -- (5, -13.85);
\draw[black,] (4, -14.1) -- (5, -14.1);
\draw[black,thick] (4, -14.35) -- (5, -14.35);
\draw[black,] (4, -14.6) -- (5, -14.6);
\draw[black,] (4, -14.85) -- (5, -14.85);
\draw[black,] (7, -13.85) -- (8, -13.85);
\draw[black,] (7, -14.1) -- (8, -14.1);
\draw[black,thick] (7, -14.35) -- (8, -14.35);
\draw[black,] (7, -14.6) -- (8, -14.6);
\draw[black,] (7, -14.85) -- (8, -14.85);
\draw[black,] (13, -13.85) -- (14, -13.85);
\draw[black,] (13, -14.1) -- (14, -14.1);
\draw[black,thick] (13, -14.35) -- (14, -14.35);
\draw[black,] (13, -14.6) -- (14, -14.6);
\draw[black,] (13, -14.85) -- (14, -14.85);
\draw[black,] (14, -13.85) -- (15, -13.85);
\draw[black,] (14, -14.1) -- (15, -14.1);
\draw[black,thick] (14, -14.35) -- (15, -14.35);
\draw[black,] (14, -14.6) -- (15, -14.6);
\draw[black,] (14, -14.85) -- (15, -14.85);
\draw[black,] (17, -13.85) -- (18, -13.85);
\draw[black,] (17, -14.1) -- (18, -14.1);
\draw[black,thick] (17, -14.35) -- (18, -14.35);
\draw[black,] (17, -14.6) -- (18, -14.6);
\draw[black,] (17, -14.85) -- (18, -14.85);
\draw[black,] (18, -13.85) -- (19, -13.85);
\draw[black,] (18, -14.1) -- (19, -14.1);
\draw[black,thick] (18, -14.35) -- (19, -14.35);
\draw[black,] (18, -14.6) -- (19, -14.6);
\draw[black,] (18, -14.85) -- (19, -14.85);
\draw[black,] (19, -13.85) -- (20, -13.85);
\draw[black,] (19, -14.1) -- (20, -14.1);
\draw[black,thick] (19, -14.35) -- (20, -14.35);
\draw[black,] (19, -14.6) -- (20, -14.6);
\draw[black,] (19, -14.85) -- (20, -14.85);
\draw[black,] (21, -13.85) -- (22, -13.85);
\draw[black,] (21, -14.1) -- (22, -14.1);
\draw[black,thick] (21, -14.35) -- (22, -14.35);
\draw[black,] (21, -14.6) -- (22, -14.6);
\draw[black,] (21, -14.85) -- (22, -14.85);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-13.6)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-12.885714285714286) edge[-stealth, bend right=45] (-0.25,-14.314285714285713);
\node () at (-1, -13.6) {R};
\node () at (1.5, -16.049999999999997) {\footnotesize $>$};
\node () at (2.5, -16.049999999999997) {\footnotesize $>$};
\fill[blue] (3, -15.799999999999997) rectangle (4, -16.049999999999997);
\fill[red] (4, -15.299999999999999) rectangle (5, -15.549999999999999);
\node () at (5.5, -16.049999999999997) {\footnotesize $<$};
\node () at (6.5, -16.049999999999997) {\footnotesize $>$};
\fill[red] (7, -15.299999999999999) rectangle (8, -15.549999999999999);
\fill[green] (7, -15.549999999999999) rectangle (8, -15.799999999999999);
\fill[blue] (7, -16.549999999999997) rectangle (8, -16.799999999999997);
\node () at (8.5, -16.049999999999997) {\footnotesize $<$};
\node () at (9.5, -16.049999999999997) {\footnotesize $<$};
\node () at (10.5, -16.049999999999997) {\footnotesize $<$};
\node () at (11.5, -16.049999999999997) {\footnotesize $<$};
\node () at (12.5, -16.049999999999997) {\footnotesize $<$};
\fill[red] (14, -15.299999999999999) rectangle (15, -15.549999999999999);
\fill[blue] (14, -15.799999999999997) rectangle (15, -16.049999999999997);
\node () at (15.5, -16.049999999999997) {\footnotesize $>$};
\node () at (16.5, -16.049999999999997) {\footnotesize $>$};
\fill[blue] (17, -15.799999999999997) rectangle (18, -16.049999999999997);
\fill[red] (17, -16.049999999999997) rectangle (18, -16.299999999999997);
\fill[red] (18, -15.299999999999999) rectangle (19, -15.549999999999999);
\fill[green] (18, -15.549999999999999) rectangle (19, -15.799999999999999);
\node () at (20.5, -16.049999999999997) {\footnotesize $<$};
\draw[black,] (0, -15.549999999999999) -- (1, -15.549999999999999);
\draw[black,] (0, -15.799999999999999) -- (1, -15.799999999999999);
\draw[black,thick] (0, -16.049999999999997) -- (1, -16.049999999999997);
\draw[black,] (0, -16.299999999999997) -- (1, -16.299999999999997);
\draw[black,] (0, -16.549999999999997) -- (1, -16.549999999999997);
\draw[black,] (3, -15.549999999999999) -- (4, -15.549999999999999);
\draw[black,] (3, -15.799999999999999) -- (4, -15.799999999999999);
\draw[black,thick] (3, -16.049999999999997) -- (4, -16.049999999999997);
\draw[black,] (3, -16.299999999999997) -- (4, -16.299999999999997);
\draw[black,] (3, -16.549999999999997) -- (4, -16.549999999999997);
\draw[black,] (4, -15.549999999999999) -- (5, -15.549999999999999);
\draw[black,] (4, -15.799999999999999) -- (5, -15.799999999999999);
\draw[black,thick] (4, -16.049999999999997) -- (5, -16.049999999999997);
\draw[black,] (4, -16.299999999999997) -- (5, -16.299999999999997);
\draw[black,] (4, -16.549999999999997) -- (5, -16.549999999999997);
\draw[black,] (7, -15.549999999999999) -- (8, -15.549999999999999);
\draw[black,] (7, -15.799999999999999) -- (8, -15.799999999999999);
\draw[black,thick] (7, -16.049999999999997) -- (8, -16.049999999999997);
\draw[black,] (7, -16.299999999999997) -- (8, -16.299999999999997);
\draw[black,] (7, -16.549999999999997) -- (8, -16.549999999999997);
\draw[black,] (13, -15.549999999999999) -- (14, -15.549999999999999);
\draw[black,] (13, -15.799999999999999) -- (14, -15.799999999999999);
\draw[black,thick] (13, -16.049999999999997) -- (14, -16.049999999999997);
\draw[black,] (13, -16.299999999999997) -- (14, -16.299999999999997);
\draw[black,] (13, -16.549999999999997) -- (14, -16.549999999999997);
\draw[black,] (14, -15.549999999999999) -- (15, -15.549999999999999);
\draw[black,] (14, -15.799999999999999) -- (15, -15.799999999999999);
\draw[black,thick] (14, -16.049999999999997) -- (15, -16.049999999999997);
\draw[black,] (14, -16.299999999999997) -- (15, -16.299999999999997);
\draw[black,] (14, -16.549999999999997) -- (15, -16.549999999999997);
\draw[black,] (17, -15.549999999999999) -- (18, -15.549999999999999);
\draw[black,] (17, -15.799999999999999) -- (18, -15.799999999999999);
\draw[black,thick] (17, -16.049999999999997) -- (18, -16.049999999999997);
\draw[black,] (17, -16.299999999999997) -- (18, -16.299999999999997);
\draw[black,] (17, -16.549999999999997) -- (18, -16.549999999999997);
\draw[black,] (18, -15.549999999999999) -- (19, -15.549999999999999);
\draw[black,] (18, -15.799999999999999) -- (19, -15.799999999999999);
\draw[black,thick] (18, -16.049999999999997) -- (19, -16.049999999999997);
\draw[black,] (18, -16.299999999999997) -- (19, -16.299999999999997);
\draw[black,] (18, -16.549999999999997) -- (19, -16.549999999999997);
\draw[black,] (19, -15.549999999999999) -- (20, -15.549999999999999);
\draw[black,] (19, -15.799999999999999) -- (20, -15.799999999999999);
\draw[black,thick] (19, -16.049999999999997) -- (20, -16.049999999999997);
\draw[black,] (19, -16.299999999999997) -- (20, -16.299999999999997);
\draw[black,] (19, -16.549999999999997) -- (20, -16.549999999999997);
\draw[black,] (21, -15.549999999999999) -- (22, -15.549999999999999);
\draw[black,] (21, -15.799999999999999) -- (22, -15.799999999999999);
\draw[black,thick] (21, -16.049999999999997) -- (22, -16.049999999999997);
\draw[black,] (21, -16.299999999999997) -- (22, -16.299999999999997);
\draw[black,] (21, -16.549999999999997) -- (22, -16.549999999999997);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-15.299999999999999)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-14.585714285714285) edge[-stealth, bend right=45] (-0.25,-16.014285714285712);
\node () at (-1, -15.299999999999999) {F};
\node () at (1.5, -17.75) {\footnotesize $>$};
\node () at (2.5, -17.75) {\footnotesize $>$};
\fill[blue] (3, -17.5) rectangle (4, -17.75);
\fill[red] (4, -17.0) rectangle (5, -17.25);
\node () at (5.5, -17.75) {\footnotesize $<$};
\node () at (6.5, -17.75) {\footnotesize $>$};
\fill[red] (7, -17.0) rectangle (8, -17.25);
\fill[green] (7, -17.25) rectangle (8, -17.5);
\fill[blue] (7, -18.25) rectangle (8, -18.5);
\node () at (8.5, -17.75) {\footnotesize $<$};
\node () at (9.5, -17.75) {\footnotesize $<$};
\node () at (10.5, -17.75) {\footnotesize $<$};
\node () at (11.5, -17.75) {\footnotesize $<$};
\node () at (12.5, -17.75) {\footnotesize $<$};
\fill[red] (14, -17.0) rectangle (15, -17.25);
\fill[blue] (14, -17.5) rectangle (15, -17.75);
\node () at (15.5, -17.75) {\footnotesize $>$};
\node () at (16.5, -17.75) {\footnotesize $>$};
\fill[blue] (17, -17.5) rectangle (18, -17.75);
\fill[red] (17, -17.75) rectangle (18, -18.0);
\fill[red] (18, -17.0) rectangle (19, -17.25);
\fill[green] (18, -17.25) rectangle (19, -17.5);
\node () at (20.5, -17.75) {\footnotesize $<$};
\draw[black,] (0, -17.25) -- (1, -17.25);
\draw[black,] (0, -17.5) -- (1, -17.5);
\draw[black,thick] (0, -17.75) -- (1, -17.75);
\draw[black,] (0, -18.0) -- (1, -18.0);
\draw[black,] (0, -18.25) -- (1, -18.25);
\draw[black,] (3, -17.25) -- (4, -17.25);
\draw[black,] (3, -17.5) -- (4, -17.5);
\draw[black,thick] (3, -17.75) -- (4, -17.75);
\draw[black,] (3, -18.0) -- (4, -18.0);
\draw[black,] (3, -18.25) -- (4, -18.25);
\draw[black,] (4, -17.25) -- (5, -17.25);
\draw[black,] (4, -17.5) -- (5, -17.5);
\draw[black,thick] (4, -17.75) -- (5, -17.75);
\draw[black,] (4, -18.0) -- (5, -18.0);
\draw[black,] (4, -18.25) -- (5, -18.25);
\draw[black,] (7, -17.25) -- (8, -17.25);
\draw[black,] (7, -17.5) -- (8, -17.5);
\draw[black,thick] (7, -17.75) -- (8, -17.75);
\draw[black,] (7, -18.0) -- (8, -18.0);
\draw[black,] (7, -18.25) -- (8, -18.25);
\draw[black,] (13, -17.25) -- (14, -17.25);
\draw[black,] (13, -17.5) -- (14, -17.5);
\draw[black,thick] (13, -17.75) -- (14, -17.75);
\draw[black,] (13, -18.0) -- (14, -18.0);
\draw[black,] (13, -18.25) -- (14, -18.25);
\draw[black,] (14, -17.25) -- (15, -17.25);
\draw[black,] (14, -17.5) -- (15, -17.5);
\draw[black,thick] (14, -17.75) -- (15, -17.75);
\draw[black,] (14, -18.0) -- (15, -18.0);
\draw[black,] (14, -18.25) -- (15, -18.25);
\draw[black,] (17, -17.25) -- (18, -17.25);
\draw[black,] (17, -17.5) -- (18, -17.5);
\draw[black,thick] (17, -17.75) -- (18, -17.75);
\draw[black,] (17, -18.0) -- (18, -18.0);
\draw[black,] (17, -18.25) -- (18, -18.25);
\draw[black,] (18, -17.25) -- (19, -17.25);
\draw[black,] (18, -17.5) -- (19, -17.5);
\draw[black,thick] (18, -17.75) -- (19, -17.75);
\draw[black,] (18, -18.0) -- (19, -18.0);
\draw[black,] (18, -18.25) -- (19, -18.25);
\draw[black,] (19, -17.25) -- (20, -17.25);
\draw[black,] (19, -17.5) -- (20, -17.5);
\draw[black,thick] (19, -17.75) -- (20, -17.75);
\draw[black,] (19, -18.0) -- (20, -18.0);
\draw[black,] (19, -18.25) -- (20, -18.25);
\draw[black,] (21, -17.25) -- (22, -17.25);
\draw[black,] (21, -17.5) -- (22, -17.5);
\draw[black,thick] (21, -17.75) -- (22, -17.75);
\draw[black,] (21, -18.0) -- (22, -18.0);
\draw[black,] (21, -18.25) -- (22, -18.25);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-17.0)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-16.285714285714285) edge[-stealth, bend right=45] (-0.25,-17.714285714285715);
\node () at (-1, -17.0) {U};
\node () at (1.5, -19.45) {\footnotesize $>$};
\node () at (2.5, -19.45) {\footnotesize $>$};
\fill[red] (3, -18.7) rectangle (4, -18.95);
\fill[blue] (3, -19.2) rectangle (4, -19.45);
\node () at (4.5, -19.45) {\footnotesize $<$};
\node () at (5.5, -19.45) {\footnotesize $<$};
\node () at (6.5, -19.45) {\footnotesize $>$};
\fill[green] (7, -18.95) rectangle (8, -19.2);
\fill[red] (7, -19.45) rectangle (8, -19.7);
\fill[blue] (7, -19.95) rectangle (8, -20.2);
\node () at (8.5, -19.45) {\footnotesize $<$};
\node () at (9.5, -19.45) {\footnotesize $<$};
\node () at (10.5, -19.45) {\footnotesize $<$};
\node () at (11.5, -19.45) {\footnotesize $<$};
\node () at (12.5, -19.45) {\footnotesize $<$};
\fill[red] (14, -18.7) rectangle (15, -18.95);
\fill[blue] (14, -19.2) rectangle (15, -19.45);
\node () at (15.5, -19.45) {\footnotesize $>$};
\node () at (16.5, -19.45) {\footnotesize $>$};
\fill[red] (17, -18.7) rectangle (18, -18.95);
\fill[blue] (17, -19.2) rectangle (18, -19.45);
\fill[green] (18, -18.95) rectangle (19, -19.2);
\fill[red] (18, -19.45) rectangle (19, -19.7);
\node () at (20.5, -19.45) {\footnotesize $<$};
\draw[black,] (0, -18.95) -- (1, -18.95);
\draw[black,] (0, -19.2) -- (1, -19.2);
\draw[black,thick] (0, -19.45) -- (1, -19.45);
\draw[black,] (0, -19.7) -- (1, -19.7);
\draw[black,] (0, -19.95) -- (1, -19.95);
\draw[black,] (3, -18.95) -- (4, -18.95);
\draw[black,] (3, -19.2) -- (4, -19.2);
\draw[black,thick] (3, -19.45) -- (4, -19.45);
\draw[black,] (3, -19.7) -- (4, -19.7);
\draw[black,] (3, -19.95) -- (4, -19.95);
\draw[black,] (7, -18.95) -- (8, -18.95);
\draw[black,] (7, -19.2) -- (8, -19.2);
\draw[black,thick] (7, -19.45) -- (8, -19.45);
\draw[black,] (7, -19.7) -- (8, -19.7);
\draw[black,] (7, -19.95) -- (8, -19.95);
\draw[black,] (13, -18.95) -- (14, -18.95);
\draw[black,] (13, -19.2) -- (14, -19.2);
\draw[black,thick] (13, -19.45) -- (14, -19.45);
\draw[black,] (13, -19.7) -- (14, -19.7);
\draw[black,] (13, -19.95) -- (14, -19.95);
\draw[black,] (14, -18.95) -- (15, -18.95);
\draw[black,] (14, -19.2) -- (15, -19.2);
\draw[black,thick] (14, -19.45) -- (15, -19.45);
\draw[black,] (14, -19.7) -- (15, -19.7);
\draw[black,] (14, -19.95) -- (15, -19.95);
\draw[black,] (17, -18.95) -- (18, -18.95);
\draw[black,] (17, -19.2) -- (18, -19.2);
\draw[black,thick] (17, -19.45) -- (18, -19.45);
\draw[black,] (17, -19.7) -- (18, -19.7);
\draw[black,] (17, -19.95) -- (18, -19.95);
\draw[black,] (18, -18.95) -- (19, -18.95);
\draw[black,] (18, -19.2) -- (19, -19.2);
\draw[black,thick] (18, -19.45) -- (19, -19.45);
\draw[black,] (18, -19.7) -- (19, -19.7);
\draw[black,] (18, -19.95) -- (19, -19.95);
\draw[black,] (19, -18.95) -- (20, -18.95);
\draw[black,] (19, -19.2) -- (20, -19.2);
\draw[black,thick] (19, -19.45) -- (20, -19.45);
\draw[black,] (19, -19.7) -- (20, -19.7);
\draw[black,] (19, -19.95) -- (20, -19.95);
\draw[black,] (21, -18.95) -- (22, -18.95);
\draw[black,] (21, -19.2) -- (22, -19.2);
\draw[black,thick] (21, -19.45) -- (22, -19.45);
\draw[black,] (21, -19.7) -- (22, -19.7);
\draw[black,] (21, -19.95) -- (22, -19.95);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-18.7)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-17.985714285714284) edge[-stealth, bend right=45] (-0.25,-19.414285714285715);
\node () at (-1, -18.7) {L};
\node () at (1.5, -21.15) {\footnotesize $>$};
\node () at (2.5, -21.15) {\footnotesize $>$};
\node () at (3.5, -21.15) {\footnotesize $>$};
\fill[red] (4, -20.4) rectangle (5, -20.65);
\fill[blue] (4, -20.9) rectangle (5, -21.15);
\node () at (5.5, -21.15) {\footnotesize $<$};
\node () at (6.5, -21.15) {\footnotesize $>$};
\fill[green] (7, -20.65) rectangle (8, -20.9);
\fill[red] (7, -21.15) rectangle (8, -21.4);
\fill[blue] (7, -21.65) rectangle (8, -21.9);
\node () at (8.5, -21.15) {\footnotesize $<$};
\node () at (9.5, -21.15) {\footnotesize $<$};
\node () at (10.5, -21.15) {\footnotesize $<$};
\node () at (11.5, -21.15) {\footnotesize $<$};
\node () at (12.5, -21.15) {\footnotesize $<$};
\fill[red] (14, -20.4) rectangle (15, -20.65);
\fill[blue] (14, -20.9) rectangle (15, -21.15);
\node () at (15.5, -21.15) {\footnotesize $>$};
\node () at (16.5, -21.15) {\footnotesize $>$};
\fill[red] (17, -20.4) rectangle (18, -20.65);
\fill[blue] (17, -20.9) rectangle (18, -21.15);
\fill[green] (18, -20.65) rectangle (19, -20.9);
\fill[red] (18, -21.15) rectangle (19, -21.4);
\node () at (20.5, -21.15) {\footnotesize $<$};
\draw[black,] (0, -20.65) -- (1, -20.65);
\draw[black,] (0, -20.9) -- (1, -20.9);
\draw[black,thick] (0, -21.15) -- (1, -21.15);
\draw[black,] (0, -21.4) -- (1, -21.4);
\draw[black,] (0, -21.65) -- (1, -21.65);
\draw[black,] (4, -20.65) -- (5, -20.65);
\draw[black,] (4, -20.9) -- (5, -20.9);
\draw[black,thick] (4, -21.15) -- (5, -21.15);
\draw[black,] (4, -21.4) -- (5, -21.4);
\draw[black,] (4, -21.65) -- (5, -21.65);
\draw[black,] (7, -20.65) -- (8, -20.65);
\draw[black,] (7, -20.9) -- (8, -20.9);
\draw[black,thick] (7, -21.15) -- (8, -21.15);
\draw[black,] (7, -21.4) -- (8, -21.4);
\draw[black,] (7, -21.65) -- (8, -21.65);
\draw[black,] (13, -20.65) -- (14, -20.65);
\draw[black,] (13, -20.9) -- (14, -20.9);
\draw[black,thick] (13, -21.15) -- (14, -21.15);
\draw[black,] (13, -21.4) -- (14, -21.4);
\draw[black,] (13, -21.65) -- (14, -21.65);
\draw[black,] (14, -20.65) -- (15, -20.65);
\draw[black,] (14, -20.9) -- (15, -20.9);
\draw[black,thick] (14, -21.15) -- (15, -21.15);
\draw[black,] (14, -21.4) -- (15, -21.4);
\draw[black,] (14, -21.65) -- (15, -21.65);
\draw[black,] (17, -20.65) -- (18, -20.65);
\draw[black,] (17, -20.9) -- (18, -20.9);
\draw[black,thick] (17, -21.15) -- (18, -21.15);
\draw[black,] (17, -21.4) -- (18, -21.4);
\draw[black,] (17, -21.65) -- (18, -21.65);
\draw[black,] (18, -20.65) -- (19, -20.65);
\draw[black,] (18, -20.9) -- (19, -20.9);
\draw[black,thick] (18, -21.15) -- (19, -21.15);
\draw[black,] (18, -21.4) -- (19, -21.4);
\draw[black,] (18, -21.65) -- (19, -21.65);
\draw[black,] (19, -20.65) -- (20, -20.65);
\draw[black,] (19, -20.9) -- (20, -20.9);
\draw[black,thick] (19, -21.15) -- (20, -21.15);
\draw[black,] (19, -21.4) -- (20, -21.4);
\draw[black,] (19, -21.65) -- (20, -21.65);
\draw[black,] (21, -20.65) -- (22, -20.65);
\draw[black,] (21, -20.9) -- (22, -20.9);
\draw[black,thick] (21, -21.15) -- (22, -21.15);
\draw[black,] (21, -21.4) -- (22, -21.4);
\draw[black,] (21, -21.65) -- (22, -21.65);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-20.4)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-19.685714285714283) edge[-stealth, bend right=45] (-0.25,-21.114285714285714);
\node () at (-1, -20.4) {U};
\node () at (1.5, -22.849999999999998) {\footnotesize $>$};
\node () at (2.5, -22.849999999999998) {\footnotesize $>$};
\fill[red] (3, -22.099999999999998) rectangle (4, -22.349999999999998);
\fill[blue] (4, -22.599999999999998) rectangle (5, -22.849999999999998);
\node () at (5.5, -22.849999999999998) {\footnotesize $<$};
\node () at (6.5, -22.849999999999998) {\footnotesize $>$};
\fill[green] (7, -22.349999999999998) rectangle (8, -22.599999999999998);
\fill[blue] (7, -23.349999999999998) rectangle (8, -23.599999999999998);
\fill[red] (8, -22.849999999999998) rectangle (9, -23.099999999999998);
\node () at (9.5, -22.849999999999998) {\footnotesize $<$};
\node () at (10.5, -22.849999999999998) {\footnotesize $<$};
\node () at (11.5, -22.849999999999998) {\footnotesize $<$};
\node () at (12.5, -22.849999999999998) {\footnotesize $<$};
\fill[red] (14, -22.099999999999998) rectangle (15, -22.349999999999998);
\fill[blue] (14, -22.599999999999998) rectangle (15, -22.849999999999998);
\node () at (15.5, -22.849999999999998) {\footnotesize $>$};
\fill[red] (16, -22.099999999999998) rectangle (17, -22.349999999999998);
\fill[blue] (17, -22.599999999999998) rectangle (18, -22.849999999999998);
\fill[red] (18, -22.099999999999998) rectangle (19, -22.349999999999998);
\fill[green] (18, -22.349999999999998) rectangle (19, -22.599999999999998);
\node () at (20.5, -22.849999999999998) {\footnotesize $<$};
\draw[black,] (0, -22.349999999999998) -- (1, -22.349999999999998);
\draw[black,] (0, -22.599999999999998) -- (1, -22.599999999999998);
\draw[black,thick] (0, -22.849999999999998) -- (1, -22.849999999999998);
\draw[black,] (0, -23.099999999999998) -- (1, -23.099999999999998);
\draw[black,] (0, -23.349999999999998) -- (1, -23.349999999999998);
\draw[black,] (3, -22.349999999999998) -- (4, -22.349999999999998);
\draw[black,] (3, -22.599999999999998) -- (4, -22.599999999999998);
\draw[black,thick] (3, -22.849999999999998) -- (4, -22.849999999999998);
\draw[black,] (3, -23.099999999999998) -- (4, -23.099999999999998);
\draw[black,] (3, -23.349999999999998) -- (4, -23.349999999999998);
\draw[black,] (4, -22.349999999999998) -- (5, -22.349999999999998);
\draw[black,] (4, -22.599999999999998) -- (5, -22.599999999999998);
\draw[black,thick] (4, -22.849999999999998) -- (5, -22.849999999999998);
\draw[black,] (4, -23.099999999999998) -- (5, -23.099999999999998);
\draw[black,] (4, -23.349999999999998) -- (5, -23.349999999999998);
\draw[black,] (7, -22.349999999999998) -- (8, -22.349999999999998);
\draw[black,] (7, -22.599999999999998) -- (8, -22.599999999999998);
\draw[black,thick] (7, -22.849999999999998) -- (8, -22.849999999999998);
\draw[black,] (7, -23.099999999999998) -- (8, -23.099999999999998);
\draw[black,] (7, -23.349999999999998) -- (8, -23.349999999999998);
\draw[black,] (8, -22.349999999999998) -- (9, -22.349999999999998);
\draw[black,] (8, -22.599999999999998) -- (9, -22.599999999999998);
\draw[black,thick] (8, -22.849999999999998) -- (9, -22.849999999999998);
\draw[black,] (8, -23.099999999999998) -- (9, -23.099999999999998);
\draw[black,] (8, -23.349999999999998) -- (9, -23.349999999999998);
\draw[black,] (13, -22.349999999999998) -- (14, -22.349999999999998);
\draw[black,] (13, -22.599999999999998) -- (14, -22.599999999999998);
\draw[black,thick] (13, -22.849999999999998) -- (14, -22.849999999999998);
\draw[black,] (13, -23.099999999999998) -- (14, -23.099999999999998);
\draw[black,] (13, -23.349999999999998) -- (14, -23.349999999999998);
\draw[black,] (14, -22.349999999999998) -- (15, -22.349999999999998);
\draw[black,] (14, -22.599999999999998) -- (15, -22.599999999999998);
\draw[black,thick] (14, -22.849999999999998) -- (15, -22.849999999999998);
\draw[black,] (14, -23.099999999999998) -- (15, -23.099999999999998);
\draw[black,] (14, -23.349999999999998) -- (15, -23.349999999999998);
\draw[black,] (16, -22.349999999999998) -- (17, -22.349999999999998);
\draw[black,] (16, -22.599999999999998) -- (17, -22.599999999999998);
\draw[black,thick] (16, -22.849999999999998) -- (17, -22.849999999999998);
\draw[black,] (16, -23.099999999999998) -- (17, -23.099999999999998);
\draw[black,] (16, -23.349999999999998) -- (17, -23.349999999999998);
\draw[black,] (17, -22.349999999999998) -- (18, -22.349999999999998);
\draw[black,] (17, -22.599999999999998) -- (18, -22.599999999999998);
\draw[black,thick] (17, -22.849999999999998) -- (18, -22.849999999999998);
\draw[black,] (17, -23.099999999999998) -- (18, -23.099999999999998);
\draw[black,] (17, -23.349999999999998) -- (18, -23.349999999999998);
\draw[black,] (18, -22.349999999999998) -- (19, -22.349999999999998);
\draw[black,] (18, -22.599999999999998) -- (19, -22.599999999999998);
\draw[black,thick] (18, -22.849999999999998) -- (19, -22.849999999999998);
\draw[black,] (18, -23.099999999999998) -- (19, -23.099999999999998);
\draw[black,] (18, -23.349999999999998) -- (19, -23.349999999999998);
\draw[black,] (19, -22.349999999999998) -- (20, -22.349999999999998);
\draw[black,] (19, -22.599999999999998) -- (20, -22.599999999999998);
\draw[black,thick] (19, -22.849999999999998) -- (20, -22.849999999999998);
\draw[black,] (19, -23.099999999999998) -- (20, -23.099999999999998);
\draw[black,] (19, -23.349999999999998) -- (20, -23.349999999999998);
\draw[black,] (21, -22.349999999999998) -- (22, -22.349999999999998);
\draw[black,] (21, -22.599999999999998) -- (22, -22.599999999999998);
\draw[black,thick] (21, -22.849999999999998) -- (22, -22.849999999999998);
\draw[black,] (21, -23.099999999999998) -- (22, -23.099999999999998);
\draw[black,] (21, -23.349999999999998) -- (22, -23.349999999999998);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-22.099999999999998)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-21.385714285714283) edge[-stealth, bend right=45] (-0.25,-22.814285714285713);
\node () at (-1, -22.099999999999998) {L};
\node () at (1.5, -24.55) {\footnotesize $>$};
\node () at (2.5, -24.55) {\footnotesize $>$};
\fill[red] (3, -23.8) rectangle (4, -24.05);
\fill[green] (3, -24.05) rectangle (4, -24.3);
\fill[blue] (4, -24.3) rectangle (5, -24.55);
\node () at (5.5, -24.55) {\footnotesize $<$};
\node () at (6.5, -24.55) {\footnotesize $>$};
\fill[green] (7, -24.05) rectangle (8, -24.3);
\fill[blue] (7, -25.05) rectangle (8, -25.3);
\fill[red] (8, -24.55) rectangle (9, -24.8);
\fill[green] (8, -24.8) rectangle (9, -25.05);
\node () at (9.5, -24.55) {\footnotesize $<$};
\node () at (10.5, -24.55) {\footnotesize $<$};
\node () at (11.5, -24.55) {\footnotesize $<$};
\node () at (12.5, -24.55) {\footnotesize $<$};
\fill[red] (14, -23.8) rectangle (15, -24.05);
\fill[blue] (14, -24.3) rectangle (15, -24.55);
\node () at (15.5, -24.55) {\footnotesize $>$};
\fill[red] (16, -23.8) rectangle (17, -24.05);
\fill[green] (16, -24.05) rectangle (17, -24.3);
\fill[blue] (17, -24.3) rectangle (18, -24.55);
\fill[red] (18, -23.8) rectangle (19, -24.05);
\node () at (20.5, -24.55) {\footnotesize $<$};
\draw[black,] (0, -24.05) -- (1, -24.05);
\draw[black,] (0, -24.3) -- (1, -24.3);
\draw[black,thick] (0, -24.55) -- (1, -24.55);
\draw[black,] (0, -24.8) -- (1, -24.8);
\draw[black,] (0, -25.05) -- (1, -25.05);
\draw[black,] (3, -24.05) -- (4, -24.05);
\draw[black,] (3, -24.3) -- (4, -24.3);
\draw[black,thick] (3, -24.55) -- (4, -24.55);
\draw[black,] (3, -24.8) -- (4, -24.8);
\draw[black,] (3, -25.05) -- (4, -25.05);
\draw[black,] (4, -24.05) -- (5, -24.05);
\draw[black,] (4, -24.3) -- (5, -24.3);
\draw[black,thick] (4, -24.55) -- (5, -24.55);
\draw[black,] (4, -24.8) -- (5, -24.8);
\draw[black,] (4, -25.05) -- (5, -25.05);
\draw[black,] (7, -24.05) -- (8, -24.05);
\draw[black,] (7, -24.3) -- (8, -24.3);
\draw[black,thick] (7, -24.55) -- (8, -24.55);
\draw[black,] (7, -24.8) -- (8, -24.8);
\draw[black,] (7, -25.05) -- (8, -25.05);
\draw[black,] (8, -24.05) -- (9, -24.05);
\draw[black,] (8, -24.3) -- (9, -24.3);
\draw[black,thick] (8, -24.55) -- (9, -24.55);
\draw[black,] (8, -24.8) -- (9, -24.8);
\draw[black,] (8, -25.05) -- (9, -25.05);
\draw[black,] (13, -24.05) -- (14, -24.05);
\draw[black,] (13, -24.3) -- (14, -24.3);
\draw[black,thick] (13, -24.55) -- (14, -24.55);
\draw[black,] (13, -24.8) -- (14, -24.8);
\draw[black,] (13, -25.05) -- (14, -25.05);
\draw[black,] (14, -24.05) -- (15, -24.05);
\draw[black,] (14, -24.3) -- (15, -24.3);
\draw[black,thick] (14, -24.55) -- (15, -24.55);
\draw[black,] (14, -24.8) -- (15, -24.8);
\draw[black,] (14, -25.05) -- (15, -25.05);
\draw[black,] (16, -24.05) -- (17, -24.05);
\draw[black,] (16, -24.3) -- (17, -24.3);
\draw[black,thick] (16, -24.55) -- (17, -24.55);
\draw[black,] (16, -24.8) -- (17, -24.8);
\draw[black,] (16, -25.05) -- (17, -25.05);
\draw[black,] (17, -24.05) -- (18, -24.05);
\draw[black,] (17, -24.3) -- (18, -24.3);
\draw[black,thick] (17, -24.55) -- (18, -24.55);
\draw[black,] (17, -24.8) -- (18, -24.8);
\draw[black,] (17, -25.05) -- (18, -25.05);
\draw[black,] (18, -24.05) -- (19, -24.05);
\draw[black,] (18, -24.3) -- (19, -24.3);
\draw[black,thick] (18, -24.55) -- (19, -24.55);
\draw[black,] (18, -24.8) -- (19, -24.8);
\draw[black,] (18, -25.05) -- (19, -25.05);
\draw[black,] (19, -24.05) -- (20, -24.05);
\draw[black,] (19, -24.3) -- (20, -24.3);
\draw[black,thick] (19, -24.55) -- (20, -24.55);
\draw[black,] (19, -24.8) -- (20, -24.8);
\draw[black,] (19, -25.05) -- (20, -25.05);
\draw[black,] (21, -24.05) -- (22, -24.05);
\draw[black,] (21, -24.3) -- (22, -24.3);
\draw[black,thick] (21, -24.55) -- (22, -24.55);
\draw[black,] (21, -24.8) -- (22, -24.8);
\draw[black,] (21, -25.05) -- (22, -25.05);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-23.8)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-23.085714285714285) edge[-stealth, bend right=45] (-0.25,-24.514285714285716);
\node () at (-1, -23.8) {F};
\node () at (1.5, -26.25) {\footnotesize $>$};
\fill[red] (2, -25.5) rectangle (3, -25.75);
\fill[green] (3, -25.75) rectangle (4, -26.0);
\fill[blue] (4, -26.0) rectangle (5, -26.25);
\node () at (5.5, -26.25) {\footnotesize $<$};
\node () at (6.5, -26.25) {\footnotesize $>$};
\fill[green] (7, -25.75) rectangle (8, -26.0);
\fill[blue] (7, -26.75) rectangle (8, -27.0);
\fill[green] (8, -26.5) rectangle (9, -26.75);
\fill[red] (9, -26.25) rectangle (10, -26.5);
\node () at (10.5, -26.25) {\footnotesize $<$};
\node () at (11.5, -26.25) {\footnotesize $<$};
\node () at (12.5, -26.25) {\footnotesize $<$};
\fill[red] (14, -25.5) rectangle (15, -25.75);
\fill[blue] (14, -26.0) rectangle (15, -26.25);
\node () at (15.5, -26.25) {\footnotesize $>$};
\fill[green] (16, -25.75) rectangle (17, -26.0);
\fill[red] (16, -26.25) rectangle (17, -26.5);
\fill[red] (17, -25.5) rectangle (18, -25.75);
\fill[blue] (17, -26.0) rectangle (18, -26.25);
\node () at (20.5, -26.25) {\footnotesize $<$};
\draw[black,] (0, -25.75) -- (1, -25.75);
\draw[black,] (0, -26.0) -- (1, -26.0);
\draw[black,thick] (0, -26.25) -- (1, -26.25);
\draw[black,] (0, -26.5) -- (1, -26.5);
\draw[black,] (0, -26.75) -- (1, -26.75);
\draw[black,] (2, -25.75) -- (3, -25.75);
\draw[black,] (2, -26.0) -- (3, -26.0);
\draw[black,thick] (2, -26.25) -- (3, -26.25);
\draw[black,] (2, -26.5) -- (3, -26.5);
\draw[black,] (2, -26.75) -- (3, -26.75);
\draw[black,] (3, -25.75) -- (4, -25.75);
\draw[black,] (3, -26.0) -- (4, -26.0);
\draw[black,thick] (3, -26.25) -- (4, -26.25);
\draw[black,] (3, -26.5) -- (4, -26.5);
\draw[black,] (3, -26.75) -- (4, -26.75);
\draw[black,] (4, -25.75) -- (5, -25.75);
\draw[black,] (4, -26.0) -- (5, -26.0);
\draw[black,thick] (4, -26.25) -- (5, -26.25);
\draw[black,] (4, -26.5) -- (5, -26.5);
\draw[black,] (4, -26.75) -- (5, -26.75);
\draw[black,] (7, -25.75) -- (8, -25.75);
\draw[black,] (7, -26.0) -- (8, -26.0);
\draw[black,thick] (7, -26.25) -- (8, -26.25);
\draw[black,] (7, -26.5) -- (8, -26.5);
\draw[black,] (7, -26.75) -- (8, -26.75);
\draw[black,] (8, -25.75) -- (9, -25.75);
\draw[black,] (8, -26.0) -- (9, -26.0);
\draw[black,thick] (8, -26.25) -- (9, -26.25);
\draw[black,] (8, -26.5) -- (9, -26.5);
\draw[black,] (8, -26.75) -- (9, -26.75);
\draw[black,] (9, -25.75) -- (10, -25.75);
\draw[black,] (9, -26.0) -- (10, -26.0);
\draw[black,thick] (9, -26.25) -- (10, -26.25);
\draw[black,] (9, -26.5) -- (10, -26.5);
\draw[black,] (9, -26.75) -- (10, -26.75);
\draw[black,] (13, -25.75) -- (14, -25.75);
\draw[black,] (13, -26.0) -- (14, -26.0);
\draw[black,thick] (13, -26.25) -- (14, -26.25);
\draw[black,] (13, -26.5) -- (14, -26.5);
\draw[black,] (13, -26.75) -- (14, -26.75);
\draw[black,] (14, -25.75) -- (15, -25.75);
\draw[black,] (14, -26.0) -- (15, -26.0);
\draw[black,thick] (14, -26.25) -- (15, -26.25);
\draw[black,] (14, -26.5) -- (15, -26.5);
\draw[black,] (14, -26.75) -- (15, -26.75);
\draw[black,] (16, -25.75) -- (17, -25.75);
\draw[black,] (16, -26.0) -- (17, -26.0);
\draw[black,thick] (16, -26.25) -- (17, -26.25);
\draw[black,] (16, -26.5) -- (17, -26.5);
\draw[black,] (16, -26.75) -- (17, -26.75);
\draw[black,] (17, -25.75) -- (18, -25.75);
\draw[black,] (17, -26.0) -- (18, -26.0);
\draw[black,thick] (17, -26.25) -- (18, -26.25);
\draw[black,] (17, -26.5) -- (18, -26.5);
\draw[black,] (17, -26.75) -- (18, -26.75);
\draw[black,] (18, -25.75) -- (19, -25.75);
\draw[black,] (18, -26.0) -- (19, -26.0);
\draw[black,thick] (18, -26.25) -- (19, -26.25);
\draw[black,] (18, -26.5) -- (19, -26.5);
\draw[black,] (18, -26.75) -- (19, -26.75);
\draw[black,] (19, -25.75) -- (20, -25.75);
\draw[black,] (19, -26.0) -- (20, -26.0);
\draw[black,thick] (19, -26.25) -- (20, -26.25);
\draw[black,] (19, -26.5) -- (20, -26.5);
\draw[black,] (19, -26.75) -- (20, -26.75);
\draw[black,] (21, -25.75) -- (22, -25.75);
\draw[black,] (21, -26.0) -- (22, -26.0);
\draw[black,thick] (21, -26.25) -- (22, -26.25);
\draw[black,] (21, -26.5) -- (22, -26.5);
\draw[black,] (21, -26.75) -- (22, -26.75);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-25.5)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-24.785714285714285) edge[-stealth, bend right=45] (-0.25,-26.214285714285715);
\node () at (-1, -25.5) {L};
\node () at (1.5, -27.95) {\footnotesize $>$};
\fill[red] (2, -27.2) rectangle (3, -27.45);
\fill[green] (2, -27.45) rectangle (3, -27.7);
\fill[green] (3, -27.45) rectangle (4, -27.7);
\fill[blue] (4, -27.7) rectangle (5, -27.95);
\node () at (5.5, -27.95) {\footnotesize $<$};
\node () at (6.5, -27.95) {\footnotesize $>$};
\fill[green] (7, -27.45) rectangle (8, -27.7);
\fill[blue] (7, -28.45) rectangle (8, -28.7);
\fill[green] (8, -28.2) rectangle (9, -28.45);
\fill[red] (9, -27.95) rectangle (10, -28.2);
\fill[green] (9, -28.2) rectangle (10, -28.45);
\node () at (10.5, -27.95) {\footnotesize $<$};
\node () at (11.5, -27.95) {\footnotesize $<$};
\node () at (12.5, -27.95) {\footnotesize $<$};
\fill[red] (14, -27.2) rectangle (15, -27.45);
\fill[blue] (14, -27.7) rectangle (15, -27.95);
\node () at (15.5, -27.95) {\footnotesize $>$};
\fill[green] (16, -27.45) rectangle (17, -27.7);
\fill[red] (16, -27.95) rectangle (17, -28.2);
\fill[green] (16, -28.2) rectangle (17, -28.45);
\fill[red] (17, -27.2) rectangle (18, -27.45);
\fill[green] (17, -27.45) rectangle (18, -27.7);
\fill[blue] (17, -27.7) rectangle (18, -27.95);
\node () at (20.5, -27.95) {\footnotesize $<$};
\draw[black,] (0, -27.45) -- (1, -27.45);
\draw[black,] (0, -27.7) -- (1, -27.7);
\draw[black,thick] (0, -27.95) -- (1, -27.95);
\draw[black,] (0, -28.2) -- (1, -28.2);
\draw[black,] (0, -28.45) -- (1, -28.45);
\draw[black,] (2, -27.45) -- (3, -27.45);
\draw[black,] (2, -27.7) -- (3, -27.7);
\draw[black,thick] (2, -27.95) -- (3, -27.95);
\draw[black,] (2, -28.2) -- (3, -28.2);
\draw[black,] (2, -28.45) -- (3, -28.45);
\draw[black,] (3, -27.45) -- (4, -27.45);
\draw[black,] (3, -27.7) -- (4, -27.7);
\draw[black,thick] (3, -27.95) -- (4, -27.95);
\draw[black,] (3, -28.2) -- (4, -28.2);
\draw[black,] (3, -28.45) -- (4, -28.45);
\draw[black,] (4, -27.45) -- (5, -27.45);
\draw[black,] (4, -27.7) -- (5, -27.7);
\draw[black,thick] (4, -27.95) -- (5, -27.95);
\draw[black,] (4, -28.2) -- (5, -28.2);
\draw[black,] (4, -28.45) -- (5, -28.45);
\draw[black,] (7, -27.45) -- (8, -27.45);
\draw[black,] (7, -27.7) -- (8, -27.7);
\draw[black,thick] (7, -27.95) -- (8, -27.95);
\draw[black,] (7, -28.2) -- (8, -28.2);
\draw[black,] (7, -28.45) -- (8, -28.45);
\draw[black,] (8, -27.45) -- (9, -27.45);
\draw[black,] (8, -27.7) -- (9, -27.7);
\draw[black,thick] (8, -27.95) -- (9, -27.95);
\draw[black,] (8, -28.2) -- (9, -28.2);
\draw[black,] (8, -28.45) -- (9, -28.45);
\draw[black,] (9, -27.45) -- (10, -27.45);
\draw[black,] (9, -27.7) -- (10, -27.7);
\draw[black,thick] (9, -27.95) -- (10, -27.95);
\draw[black,] (9, -28.2) -- (10, -28.2);
\draw[black,] (9, -28.45) -- (10, -28.45);
\draw[black,] (13, -27.45) -- (14, -27.45);
\draw[black,] (13, -27.7) -- (14, -27.7);
\draw[black,thick] (13, -27.95) -- (14, -27.95);
\draw[black,] (13, -28.2) -- (14, -28.2);
\draw[black,] (13, -28.45) -- (14, -28.45);
\draw[black,] (14, -27.45) -- (15, -27.45);
\draw[black,] (14, -27.7) -- (15, -27.7);
\draw[black,thick] (14, -27.95) -- (15, -27.95);
\draw[black,] (14, -28.2) -- (15, -28.2);
\draw[black,] (14, -28.45) -- (15, -28.45);
\draw[black,] (16, -27.45) -- (17, -27.45);
\draw[black,] (16, -27.7) -- (17, -27.7);
\draw[black,thick] (16, -27.95) -- (17, -27.95);
\draw[black,] (16, -28.2) -- (17, -28.2);
\draw[black,] (16, -28.45) -- (17, -28.45);
\draw[black,] (17, -27.45) -- (18, -27.45);
\draw[black,] (17, -27.7) -- (18, -27.7);
\draw[black,thick] (17, -27.95) -- (18, -27.95);
\draw[black,] (17, -28.2) -- (18, -28.2);
\draw[black,] (17, -28.45) -- (18, -28.45);
\draw[black,] (18, -27.45) -- (19, -27.45);
\draw[black,] (18, -27.7) -- (19, -27.7);
\draw[black,thick] (18, -27.95) -- (19, -27.95);
\draw[black,] (18, -28.2) -- (19, -28.2);
\draw[black,] (18, -28.45) -- (19, -28.45);
\draw[black,] (19, -27.45) -- (20, -27.45);
\draw[black,] (19, -27.7) -- (20, -27.7);
\draw[black,thick] (19, -27.95) -- (20, -27.95);
\draw[black,] (19, -28.2) -- (20, -28.2);
\draw[black,] (19, -28.45) -- (20, -28.45);
\draw[black,] (21, -27.45) -- (22, -27.45);
\draw[black,] (21, -27.7) -- (22, -27.7);
\draw[black,thick] (21, -27.95) -- (22, -27.95);
\draw[black,] (21, -28.2) -- (22, -28.2);
\draw[black,] (21, -28.45) -- (22, -28.45);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-27.2)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-26.485714285714284) edge[-stealth, bend right=45] (-0.25,-27.914285714285715);
\node () at (-1, -27.2) {F};
\node () at (1.5, -29.65) {\footnotesize $>$};
\fill[green] (2, -29.15) rectangle (3, -29.4);
\fill[red] (2, -29.65) rectangle (3, -29.9);
\fill[green] (3, -29.15) rectangle (4, -29.4);
\fill[blue] (4, -29.4) rectangle (5, -29.65);
\node () at (5.5, -29.65) {\footnotesize $<$};
\node () at (6.5, -29.65) {\footnotesize $>$};
\fill[green] (7, -29.15) rectangle (8, -29.4);
\fill[blue] (7, -30.15) rectangle (8, -30.4);
\fill[green] (8, -29.9) rectangle (9, -30.15);
\fill[green] (9, -29.9) rectangle (10, -30.15);
\fill[red] (10, -29.65) rectangle (11, -29.9);
\node () at (11.5, -29.65) {\footnotesize $<$};
\node () at (12.5, -29.65) {\footnotesize $<$};
\fill[red] (14, -28.9) rectangle (15, -29.15);
\fill[blue] (14, -29.4) rectangle (15, -29.65);
\node () at (15.5, -29.65) {\footnotesize $>$};
\fill[red] (16, -28.9) rectangle (17, -29.15);
\fill[green] (16, -29.15) rectangle (17, -29.4);
\fill[green] (16, -29.9) rectangle (17, -30.15);
\fill[green] (17, -29.15) rectangle (18, -29.4);
\fill[blue] (17, -29.4) rectangle (18, -29.65);
\fill[red] (17, -29.65) rectangle (18, -29.9);
\node () at (20.5, -29.65) {\footnotesize $<$};
\draw[black,] (0, -29.15) -- (1, -29.15);
\draw[black,] (0, -29.4) -- (1, -29.4);
\draw[black,thick] (0, -29.65) -- (1, -29.65);
\draw[black,] (0, -29.9) -- (1, -29.9);
\draw[black,] (0, -30.15) -- (1, -30.15);
\draw[black,] (2, -29.15) -- (3, -29.15);
\draw[black,] (2, -29.4) -- (3, -29.4);
\draw[black,thick] (2, -29.65) -- (3, -29.65);
\draw[black,] (2, -29.9) -- (3, -29.9);
\draw[black,] (2, -30.15) -- (3, -30.15);
\draw[black,] (3, -29.15) -- (4, -29.15);
\draw[black,] (3, -29.4) -- (4, -29.4);
\draw[black,thick] (3, -29.65) -- (4, -29.65);
\draw[black,] (3, -29.9) -- (4, -29.9);
\draw[black,] (3, -30.15) -- (4, -30.15);
\draw[black,] (4, -29.15) -- (5, -29.15);
\draw[black,] (4, -29.4) -- (5, -29.4);
\draw[black,thick] (4, -29.65) -- (5, -29.65);
\draw[black,] (4, -29.9) -- (5, -29.9);
\draw[black,] (4, -30.15) -- (5, -30.15);
\draw[black,] (7, -29.15) -- (8, -29.15);
\draw[black,] (7, -29.4) -- (8, -29.4);
\draw[black,thick] (7, -29.65) -- (8, -29.65);
\draw[black,] (7, -29.9) -- (8, -29.9);
\draw[black,] (7, -30.15) -- (8, -30.15);
\draw[black,] (8, -29.15) -- (9, -29.15);
\draw[black,] (8, -29.4) -- (9, -29.4);
\draw[black,thick] (8, -29.65) -- (9, -29.65);
\draw[black,] (8, -29.9) -- (9, -29.9);
\draw[black,] (8, -30.15) -- (9, -30.15);
\draw[black,] (9, -29.15) -- (10, -29.15);
\draw[black,] (9, -29.4) -- (10, -29.4);
\draw[black,thick] (9, -29.65) -- (10, -29.65);
\draw[black,] (9, -29.9) -- (10, -29.9);
\draw[black,] (9, -30.15) -- (10, -30.15);
\draw[black,] (10, -29.15) -- (11, -29.15);
\draw[black,] (10, -29.4) -- (11, -29.4);
\draw[black,thick] (10, -29.65) -- (11, -29.65);
\draw[black,] (10, -29.9) -- (11, -29.9);
\draw[black,] (10, -30.15) -- (11, -30.15);
\draw[black,] (13, -29.15) -- (14, -29.15);
\draw[black,] (13, -29.4) -- (14, -29.4);
\draw[black,thick] (13, -29.65) -- (14, -29.65);
\draw[black,] (13, -29.9) -- (14, -29.9);
\draw[black,] (13, -30.15) -- (14, -30.15);
\draw[black,] (14, -29.15) -- (15, -29.15);
\draw[black,] (14, -29.4) -- (15, -29.4);
\draw[black,thick] (14, -29.65) -- (15, -29.65);
\draw[black,] (14, -29.9) -- (15, -29.9);
\draw[black,] (14, -30.15) -- (15, -30.15);
\draw[black,] (16, -29.15) -- (17, -29.15);
\draw[black,] (16, -29.4) -- (17, -29.4);
\draw[black,thick] (16, -29.65) -- (17, -29.65);
\draw[black,] (16, -29.9) -- (17, -29.9);
\draw[black,] (16, -30.15) -- (17, -30.15);
\draw[black,] (17, -29.15) -- (18, -29.15);
\draw[black,] (17, -29.4) -- (18, -29.4);
\draw[black,thick] (17, -29.65) -- (18, -29.65);
\draw[black,] (17, -29.9) -- (18, -29.9);
\draw[black,] (17, -30.15) -- (18, -30.15);
\draw[black,] (18, -29.15) -- (19, -29.15);
\draw[black,] (18, -29.4) -- (19, -29.4);
\draw[black,thick] (18, -29.65) -- (19, -29.65);
\draw[black,] (18, -29.9) -- (19, -29.9);
\draw[black,] (18, -30.15) -- (19, -30.15);
\draw[black,] (19, -29.15) -- (20, -29.15);
\draw[black,] (19, -29.4) -- (20, -29.4);
\draw[black,thick] (19, -29.65) -- (20, -29.65);
\draw[black,] (19, -29.9) -- (20, -29.9);
\draw[black,] (19, -30.15) -- (20, -30.15);
\draw[black,] (21, -29.15) -- (22, -29.15);
\draw[black,] (21, -29.4) -- (22, -29.4);
\draw[black,thick] (21, -29.65) -- (22, -29.65);
\draw[black,] (21, -29.9) -- (22, -29.9);
\draw[black,] (21, -30.15) -- (22, -30.15);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-28.9)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-28.185714285714283) edge[-stealth, bend right=45] (-0.25,-29.614285714285714);
\node () at (-1, -28.9) {L};
\node () at (1.5, -31.349999999999998) {\footnotesize $>$};
\fill[green] (2, -30.849999999999998) rectangle (3, -31.099999999999998);
\fill[red] (2, -31.349999999999998) rectangle (3, -31.599999999999998);
\fill[green] (2, -31.599999999999998) rectangle (3, -31.849999999999998);
\fill[green] (3, -30.849999999999998) rectangle (4, -31.099999999999998);
\fill[blue] (4, -31.099999999999998) rectangle (5, -31.349999999999998);
\node () at (5.5, -31.349999999999998) {\footnotesize $<$};
\node () at (6.5, -31.349999999999998) {\footnotesize $>$};
\fill[green] (7, -30.849999999999998) rectangle (8, -31.099999999999998);
\fill[blue] (7, -31.849999999999994) rectangle (8, -32.099999999999994);
\fill[green] (8, -31.599999999999998) rectangle (9, -31.849999999999998);
\fill[green] (9, -31.599999999999998) rectangle (10, -31.849999999999998);
\fill[red] (10, -31.349999999999998) rectangle (11, -31.599999999999998);
\fill[green] (10, -31.599999999999998) rectangle (11, -31.849999999999998);
\node () at (11.5, -31.349999999999998) {\footnotesize $<$};
\node () at (12.5, -31.349999999999998) {\footnotesize $<$};
\fill[red] (14, -30.599999999999998) rectangle (15, -30.849999999999998);
\fill[blue] (14, -31.099999999999998) rectangle (15, -31.349999999999998);
\node () at (15.5, -31.349999999999998) {\footnotesize $>$};
\fill[red] (16, -30.599999999999998) rectangle (17, -30.849999999999998);
\fill[green] (16, -31.599999999999998) rectangle (17, -31.849999999999998);
\fill[green] (17, -30.849999999999998) rectangle (18, -31.099999999999998);
\fill[blue] (17, -31.099999999999998) rectangle (18, -31.349999999999998);
\fill[red] (17, -31.349999999999998) rectangle (18, -31.599999999999998);
\fill[green] (17, -31.599999999999998) rectangle (18, -31.849999999999998);
\node () at (20.5, -31.349999999999998) {\footnotesize $<$};
\draw[black,] (0, -30.849999999999998) -- (1, -30.849999999999998);
\draw[black,] (0, -31.099999999999998) -- (1, -31.099999999999998);
\draw[black,thick] (0, -31.349999999999998) -- (1, -31.349999999999998);
\draw[black,] (0, -31.599999999999998) -- (1, -31.599999999999998);
\draw[black,] (0, -31.849999999999998) -- (1, -31.849999999999998);
\draw[black,] (2, -30.849999999999998) -- (3, -30.849999999999998);
\draw[black,] (2, -31.099999999999998) -- (3, -31.099999999999998);
\draw[black,thick] (2, -31.349999999999998) -- (3, -31.349999999999998);
\draw[black,] (2, -31.599999999999998) -- (3, -31.599999999999998);
\draw[black,] (2, -31.849999999999998) -- (3, -31.849999999999998);
\draw[black,] (3, -30.849999999999998) -- (4, -30.849999999999998);
\draw[black,] (3, -31.099999999999998) -- (4, -31.099999999999998);
\draw[black,thick] (3, -31.349999999999998) -- (4, -31.349999999999998);
\draw[black,] (3, -31.599999999999998) -- (4, -31.599999999999998);
\draw[black,] (3, -31.849999999999998) -- (4, -31.849999999999998);
\draw[black,] (4, -30.849999999999998) -- (5, -30.849999999999998);
\draw[black,] (4, -31.099999999999998) -- (5, -31.099999999999998);
\draw[black,thick] (4, -31.349999999999998) -- (5, -31.349999999999998);
\draw[black,] (4, -31.599999999999998) -- (5, -31.599999999999998);
\draw[black,] (4, -31.849999999999998) -- (5, -31.849999999999998);
\draw[black,] (7, -30.849999999999998) -- (8, -30.849999999999998);
\draw[black,] (7, -31.099999999999998) -- (8, -31.099999999999998);
\draw[black,thick] (7, -31.349999999999998) -- (8, -31.349999999999998);
\draw[black,] (7, -31.599999999999998) -- (8, -31.599999999999998);
\draw[black,] (7, -31.849999999999998) -- (8, -31.849999999999998);
\draw[black,] (8, -30.849999999999998) -- (9, -30.849999999999998);
\draw[black,] (8, -31.099999999999998) -- (9, -31.099999999999998);
\draw[black,thick] (8, -31.349999999999998) -- (9, -31.349999999999998);
\draw[black,] (8, -31.599999999999998) -- (9, -31.599999999999998);
\draw[black,] (8, -31.849999999999998) -- (9, -31.849999999999998);
\draw[black,] (9, -30.849999999999998) -- (10, -30.849999999999998);
\draw[black,] (9, -31.099999999999998) -- (10, -31.099999999999998);
\draw[black,thick] (9, -31.349999999999998) -- (10, -31.349999999999998);
\draw[black,] (9, -31.599999999999998) -- (10, -31.599999999999998);
\draw[black,] (9, -31.849999999999998) -- (10, -31.849999999999998);
\draw[black,] (10, -30.849999999999998) -- (11, -30.849999999999998);
\draw[black,] (10, -31.099999999999998) -- (11, -31.099999999999998);
\draw[black,thick] (10, -31.349999999999998) -- (11, -31.349999999999998);
\draw[black,] (10, -31.599999999999998) -- (11, -31.599999999999998);
\draw[black,] (10, -31.849999999999998) -- (11, -31.849999999999998);
\draw[black,] (13, -30.849999999999998) -- (14, -30.849999999999998);
\draw[black,] (13, -31.099999999999998) -- (14, -31.099999999999998);
\draw[black,thick] (13, -31.349999999999998) -- (14, -31.349999999999998);
\draw[black,] (13, -31.599999999999998) -- (14, -31.599999999999998);
\draw[black,] (13, -31.849999999999998) -- (14, -31.849999999999998);
\draw[black,] (14, -30.849999999999998) -- (15, -30.849999999999998);
\draw[black,] (14, -31.099999999999998) -- (15, -31.099999999999998);
\draw[black,thick] (14, -31.349999999999998) -- (15, -31.349999999999998);
\draw[black,] (14, -31.599999999999998) -- (15, -31.599999999999998);
\draw[black,] (14, -31.849999999999998) -- (15, -31.849999999999998);
\draw[black,] (16, -30.849999999999998) -- (17, -30.849999999999998);
\draw[black,] (16, -31.099999999999998) -- (17, -31.099999999999998);
\draw[black,thick] (16, -31.349999999999998) -- (17, -31.349999999999998);
\draw[black,] (16, -31.599999999999998) -- (17, -31.599999999999998);
\draw[black,] (16, -31.849999999999998) -- (17, -31.849999999999998);
\draw[black,] (17, -30.849999999999998) -- (18, -30.849999999999998);
\draw[black,] (17, -31.099999999999998) -- (18, -31.099999999999998);
\draw[black,thick] (17, -31.349999999999998) -- (18, -31.349999999999998);
\draw[black,] (17, -31.599999999999998) -- (18, -31.599999999999998);
\draw[black,] (17, -31.849999999999998) -- (18, -31.849999999999998);
\draw[black,] (18, -30.849999999999998) -- (19, -30.849999999999998);
\draw[black,] (18, -31.099999999999998) -- (19, -31.099999999999998);
\draw[black,thick] (18, -31.349999999999998) -- (19, -31.349999999999998);
\draw[black,] (18, -31.599999999999998) -- (19, -31.599999999999998);
\draw[black,] (18, -31.849999999999998) -- (19, -31.849999999999998);
\draw[black,] (19, -30.849999999999998) -- (20, -30.849999999999998);
\draw[black,] (19, -31.099999999999998) -- (20, -31.099999999999998);
\draw[black,thick] (19, -31.349999999999998) -- (20, -31.349999999999998);
\draw[black,] (19, -31.599999999999998) -- (20, -31.599999999999998);
\draw[black,] (19, -31.849999999999998) -- (20, -31.849999999999998);
\draw[black,] (21, -30.849999999999998) -- (22, -30.849999999999998);
\draw[black,] (21, -31.099999999999998) -- (22, -31.099999999999998);
\draw[black,thick] (21, -31.349999999999998) -- (22, -31.349999999999998);
\draw[black,] (21, -31.599999999999998) -- (22, -31.599999999999998);
\draw[black,] (21, -31.849999999999998) -- (22, -31.849999999999998);
\draw[thick, xstep=1, ystep=1.5, shift={(0,-30.599999999999998)}] (0, 0) grid (22, -1.5);
\draw (-0.25,-29.885714285714283) edge[-stealth, bend right=45] (-0.25,-31.314285714285713);
\node () at (-1, -30.599999999999998) {F};

